Privacy-preserving Chunk Scheduling in a BitTorrent Implementation of Federated Learning

Traditional federated learning (FL) relies on a central aggregator server, which can create performance bottlenecks and privacy risks. Decentralized mix-and-forward designs remove the server, but repeated local mixing can attenuate global information under heterogeneity and expose peer-to-peer neighborhoods as a privacy attack surface. To preserve FedAvg-style aggregation semantics over updates reconstructable by the round deadline while scaling dissemination, we present FLTorrent, a BitTorrent-based dissemination layer for serverless FL with a short warm-up. Warm-up hardens within-round source unlinkability, a dissemination-layer goal orthogonal to content protections such as DP or secure aggregation, via pre-round obfuscation, randomized lags, and coordination-only non-owner-first scheduling with the tracker off the data path, before switching to vanilla BitTorrent swarming. We upper-bound the per-transfer attribution posterior by the fraction of owner chunks in a sender's eligible cover set, and derive a tighter high-probability bound that improves with early non-owner mass. A simple heuristic, GreedyFastestFirst, attains about 92% of a bandwidth-optimal max-flow upper bound, while warm-up remains a stable about 12% share of a round across 100-500 peers. Under an observation-only local adversary, FLTorrent drives attribution success close to neighborhood-level random guessing for typical nodes, improves with network size, and remains robust under collusion. In LLM-scale dissemination stress tests over 7-10 Gbps access links, FLTorrent adds only about 6-10% round-time overhead relative to BitTorrent-only. Overall, FLTorrent shows that within-round unlinkability and BitTorrent-level efficiency can co-exist with predictable, low overheads at scale.

==> tex/4_privacy_plots.tex <==
% \begin{figure*}[t]
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=2 by 2,
%         horizontal sep=1.2cm,
%         vertical sep=1.1cm,
%     },
%     width=0.46\textwidth,
%     height=0.26\textwidth,
%     grid=major,
%     grid style={dashed, gray!30},
%     every axis/.append style={font=\small},
%     xlabel style={yshift=3pt},
%     ylabel style={yshift=-4pt},
%     legend style={
%         draw=black,
%         fill=white,
%         fill opacity=0.9,
%         inner sep=1pt,
%         outer sep=0pt,
%         row sep=0pt,
%     },
%     title style={at={(0.5,-0.22)}, anchor=north, yshift=-5pt},
% ]

% % (a) Minimum Connections
% \nextgroupplot[
%     xlabel={Min. Connections ($m$)},
%     ylabel={Max ASR (\%)},
%     xmin=0, xmax=30,
%     ymin=0, ymax=30,
%     xtick={5,10,15,20,25},
%     ytick={0,10,20,30},
%     title={(a) Impact of $m$ on ASR},
%     legend style={at={(0.97,0.97)}, anchor=north east},
% ]
% \addplot[color=blue!70!black, mark=*, line width=1pt, mark size=2pt] coordinates {
%     (5, 26.99) (10, 11.25) (15, 7.24) (20, 5.20) (25, 4.29)
% };
% \addlegendentry{Max ASR}
% \addplot[color=red, dashed, line width=0.8pt, domain=5:25, samples=50, forget plot] {35*exp(-0.1*x) + 3};
% \draw[green!60!black, thick, dashed] (rel axis cs:0,0.333) -- (rel axis cs:1,0.333)
%     node[right, font=\small] {10\%};

% % (b) K Parameter
% \nextgroupplot[
%     xlabel={Initial Chunk Dist. $R$ (\%)},
%     ylabel={Max ASR (\%)},
%     xmin=5, xmax=55,
%     ymin=10.5, ymax=12,
%     xtick={10,20,30,40,50},
%     ytick={10.5,11,11.5,12},
%     title={(b) Impact of $R$ on ASR},
%     legend style={at={(0.97,0.97)}, anchor=north east},
% ]
% \addplot[color=blue!70!black, mark=*, line width=1pt, mark size=2pt] coordinates {
%     (10, 11.43) (20, 11.25) (30, 11.32) (40, 11.19) (50, 11.27)
% };
% \addlegendentry{Max ASR}
% \addplot[black, dotted, line width=0.8pt, domain=10:50, samples=2, forget plot] {-0.004*x + 11.47};

% % (c) Network Size Scaling
% \nextgroupplot[
%     xlabel={Number of Peers},
%     ylabel={ASR (\%)},
%     xmin=80, xmax=520,
%     ymin=0, ymax=42,
%     xtick={100,200,300,400,500},
%     ytick={0,10,20,30,40},
%     title={(c) ASR scaling with network size},
%     legend style={at={(0.00,1)}, anchor=north west},
% ]
% % Sequence - 阴影区域
% \addplot[name path=seq_upper, draw=none, forget plot] coordinates {
%     (100, 12.93) (200, 22.49) (300, 30.80) (400, 35.50) (500, 39.54)
% };
% \addplot[name path=seq_lower, draw=none, forget plot] coordinates {
%     (100, 9.93) (200, 18.49) (300, 25.80) (400, 29.90) (500, 33.54)
% };
% \addplot[blue!20, forget plot] fill between[of=seq_upper and seq_lower];
% \addplot[color=blue!80!black, mark=*, line width=1pt, mark size=2pt] coordinates {
%     (100, 11.43) (200, 20.49) (300, 28.30) (400, 32.70) (500, 36.54)
% };
% \addlegendentry{Sequence}
% % Count - 阴影区域
% \addplot[name path=count_upper, draw=none, forget plot] coordinates {
%     (100, 6.85) (200, 19.15) (300, 25.79) (400, 31.58) (500, 36.68)
% };
% \addplot[name path=count_lower, draw=none, forget plot] coordinates {
%     (100, 4.85) (200, 15.55) (300, 21.39) (400, 26.58) (500, 31.08)
% };
% \addplot[red!20, forget plot] fill between[of=count_upper and count_lower];
% \addplot[color=red!80!black, mark=square*, line width=1pt, mark size=1.8pt] coordinates {
%     (100, 5.85) (200, 17.35) (300, 23.59) (400, 29.08) (500, 33.88)
% };
% \addlegendentry{Count}
% % Cluster - 阴影区域
% \addplot[name path=cluster_upper, draw=none, forget plot] coordinates {
%     (100, 2.22) (200, 6.31) (300, 13.85) (400, 18.01) (500, 22.83)
% };
% \addplot[name path=cluster_lower, draw=none, forget plot] coordinates {
%     (100, 1.02) (200, 4.31) (300, 10.85) (400, 14.41) (500, 18.83)
% };
% \addplot[green!20, forget plot] fill between[of=cluster_upper and cluster_lower];
% \addplot[color=green!60!black, mark=triangle*, line width=1pt, mark size=2.2pt] coordinates {
%     (100, 1.62) (200, 5.31) (300, 12.35) (400, 16.21) (500, 20.83)
% };
% \addlegendentry{Cluster}

% % (d) Number of Attackers
% \nextgroupplot[
%     xlabel={Number of Attackers ($a$)},
%     ylabel={Max ASR (\%)},
%     xmin=0, xmax=30,
%     ymin=0, ymax=35,
%     xtick={5,10,15,20,25},
%     ytick={0,10,20,30},
%     title={(d) Impact of attackers on ASR},
%     legend style={at={(0.00,1)}, anchor=north west},
% ]
% \addplot[color=red!70!black, mark=square*, line width=1pt, mark size=2pt] coordinates {
%     (5, 13.56) (10, 17.13) (15, 20.96) (20, 25.47) (25, 30.82)
% };
% \addlegendentry{Any succeeds}
% \addplot[color=blue!70!black, mark=*, line width=1pt, mark size=2pt] coordinates {
%     (5, 11.31) (10, 11.98) (15, 12.56) (20, 13.31) (25, 14.32)
% };
% \addlegendentry{Per-attacker avg.}
% \draw[green!60!black, dashed, thick] (axis cs:0,10) -- (axis cs:30,10);

% \end{groupplot}
% \end{tikzpicture}
% \caption{Adversary Success Rate (ASR) under warm-up defenses.}
% \label{fig:privacy_attack_analysis}
% \end{figure*}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=0.8cm,
        xlabels at=edge bottom,
    },
    width=0.92\columnwidth,
    height=0.42\columnwidth,
    grid=major,
    grid style={dashed, gray!30},
    every axis/.append style={font=\small},
    xlabel style={yshift=2pt},
    ylabel style={yshift=-2pt},
    legend style={
        draw=black,
        fill=white,
        fill opacity=0.9,
        inner sep=1.5pt,
        font=\small,
        at={(1,1)},
        anchor=north east,
    },
    tick label style={font=\small},
]

% (a) Minimum Connections - 保持不变
\nextgroupplot[
    xlabel={(a) Min. Connections ($m$)},
    ylabel={Max ASR (\%)},
    xmin=0, xmax=30,
    ymin=0, ymax=30,
    xtick={5,10,15,20,25},
    ytick={0,10,20,30},
]
\addplot[color=blue!70!black, mark=*, line width=0.8pt, mark size=1.5pt] coordinates {
    (5, 26.99) (10, 11.25) (15, 7.24) (20, 5.20) (25, 4.29)
};
\addlegendentry{Max ASR}
% \addplot[color=red, dashed, line width=0.6pt, domain=5:25, samples=50, forget plot] {35*exp(-0.1*x) + 3};
\addplot[color=green!60!black, dashed, line width=0.6pt, domain=5:25, samples=50, forget plot] 
    {100/x} node[pos=0.2, left, green!60!black] {$\frac{1}{m}$};
% \draw[green!60!black, thick, dashed] (rel axis cs:0,0.333) -- (rel axis cs:1,0.333)
%     node[pos=0.15, above, font=\small] {10\%};

% (b) Initial Chunk Distribution - 保持不变
\nextgroupplot[
    xlabel={(b) Initial Chunk Distribution $R$ (\%)},
    ylabel={Max ASR (\%)},
    xmin=5, xmax=55,
    ymin=10.5, ymax=12,
    xtick={10,20,30,40,50},
    ytick={10.5,11,11.5,12},
]
\addplot[color=blue!70!black, mark=*, line width=0.8pt, mark size=1.5pt] coordinates {
    (10, 11.43) (20, 11.25) (30, 11.32) (40, 11.19) (50, 11.27)
};
\addlegendentry{Max ASR}
\addplot[black, dotted, line width=0.6pt, domain=10:50, samples=2, forget plot] {-0.004*x + 11.47};

% (c) Network Size Scaling - 修正后的数据
\nextgroupplot[
    xlabel={(c) Number of Peers},
    ylabel={ASR (\%)},
    xmin=80, xmax=520,
    ymin=0, ymax=20,
    xtick={100,200,300,400,500},
    ytick={0,5,10,15},
    legend style={at={(0.00,1)}, anchor=north west, legend columns=3},
]
% Random guess baseline (1/m = 10%)
\draw[green!60!black, thick, dashed] (axis cs:80,10) -- (axis cs:520,10)
    node[pos=0.85, above, font=\small] {$\frac{1}{m}=$10\%};

% Sequence - 修正后数据: 10.90, 10.08, 9.40, 8.20, 7.31
\addplot[name path=seq_upper, draw=none, forget plot] coordinates {
    (100, 11.90) (200, 11.08) (300, 10.40) (400, 9.20) (500, 8.31)
};
\addplot[name path=seq_lower, draw=none, forget plot] coordinates {
    (100, 9.90) (200, 9.08) (300, 8.40) (400, 7.20) (500, 6.31)
};
\addplot[blue!20, forget plot] fill between[of=seq_upper and seq_lower];
\addplot[color=blue!80!black, mark=*, line width=0.8pt, mark size=1.5pt] coordinates {
    (100, 10.90) (200, 10.08) (300, 9.40) (400, 8.20) (500, 7.31)
};
\addlegendentry{Sequence}

% Count - 修正后数据: 5.58, 8.53, 7.87, 7.32, 6.78
\addplot[name path=count_upper, draw=none, forget plot] coordinates {
    (100, 6.58) (200, 9.53) (300, 8.87) (400, 8.32) (500, 7.78)
};
\addplot[name path=count_lower, draw=none, forget plot] coordinates {
    (100, 4.58) (200, 7.53) (300, 6.87) (400, 6.32) (500, 5.78)
};
\addplot[red!20, forget plot] fill between[of=count_upper and count_lower];
\addplot[color=red!80!black, mark=square*, line width=0.8pt, mark size=1.3pt] coordinates {
    (100, 5.58) (200, 8.53) (300, 7.87) (400, 7.32) (500, 6.78)
};
\addlegendentry{Count}

% Cluster - 修正后数据: 1.53, 2.61, 4.14, 4.11, 4.17
\addplot[name path=cluster_upper, draw=none, forget plot] coordinates {
    (100, 2.03) (200, 3.11) (300, 4.64) (400, 4.61) (500, 4.67)
};
\addplot[name path=cluster_lower, draw=none, forget plot] coordinates {
    (100, 1.03) (200, 2.11) (300, 3.64) (400, 3.61) (500, 3.67)
};
\addplot[green!20, forget plot] fill between[of=cluster_upper and cluster_lower];
\addplot[color=green!60!black, mark=triangle*, line width=0.8pt, mark size=1.6pt] coordinates {
    (100, 1.53) (200, 2.61) (300, 4.14) (400, 4.11) (500, 4.17)
};
\addlegendentry{Cluster}

% (d) Number of Attackers - 保持不变
\nextgroupplot[
    xlabel={(d) Number of Attackers ($a$)},
    ylabel={Max ASR (\%)},
    xmin=0, xmax=30,
    ymin=0, ymax=37,
    xtick={5,10,15,20,25},
    ytick={0,10,20,30},
    legend style={at={(0.00,1)}, anchor=north west, legend columns=1},
]
\addplot[color=red!70!black, mark=square*, line width=0.8pt, mark size=1.5pt] coordinates {
    (5, 13.56) (10, 17.13) (15, 20.96) (20, 25.47) (25, 30.82)
};
\addlegendentry{Any succeeds}
\addplot[color=blue!70!black, mark=*, line width=0.8pt, mark size=1.5pt] coordinates {
    (5, 11.31) (10, 11.98) (15, 12.56) (20, 13.31) (25, 14.32)
};
\addlegendentry{Per-attacker avg.}
\draw[green!60!black, dashed, thick] (axis cs:0,10) -- (axis cs:30,10);

\end{groupplot}
\end{tikzpicture}
\caption{ASR under warm-up defenses.}
\label{fig:privacy_attack_analysis}
\end{figure}

==> tex/Distributed_Scheduling_BW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=45pt, 
        },
        width=0.35\textwidth,   % Each subplot width
        height=0.25\textwidth,  % Maintain aspect ratio
        scale only axis,
        title style={at={(0.5,-0.2)}, anchor=north, text width=5.0cm, yshift=-10pt,font=\normalsize}
    ]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\small a) Bandwidth Utilization vs. Transmission Stages},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Transmission stages},
xmin=-8.6, xmax=180.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bandwidth Utilization (\%)},
ylabel style={yshift=-8pt},
ymin=-1.67284532193094, ymax=102.720465618041,
ytick style={color=black},
font=\footnotesize,
]
\addplot [semithick, red!70!black, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 97.9723983691916
1 97.9723983691916
2 97.9723983691916
3 97.9723983691916
4 97.9723983691916
5 97.9723983691916
6 97.9723983691916
7 97.9723983691916
8 97.9723983691916
9 97.9723983691916
10 97.9723983691916
11 97.9723983691916
12 97.9723983691916
13 97.9723983691916
14 97.9723983691916
15 97.9723983691916
16 97.9723983691916
17 97.9723983691916
18 97.9723983691916
19 97.9723983691916
20 97.9723983691916
21 97.9723983691916
22 97.9723983691916
23 97.9723983691916
24 97.9723983691916
25 97.9723983691916
26 97.9723983691916
27 97.9723983691916
28 97.9723983691916
29 97.9723983691916
30 97.9723983691916
31 97.9723983691916
32 97.9723983691916
33 97.9723983691916
34 97.9723983691916
35 97.9723983691916
36 97.9723983691916
37 97.9723983691916
38 97.9723983691916
39 97.9723983691916
40 97.9723983691916
41 97.9723983691916
42 97.9723983691916
43 97.9723983691916
44 97.9723983691916
45 97.9723983691916
46 97.9723983691916
47 97.9723983691916
48 97.9723983691916
49 97.9723983691916
50 97.9723983691916
51 97.9723983691916
52 97.9723983691916
53 97.9723983691916
54 97.9723983691916
55 97.9723983691916
56 97.9723983691916
57 97.9723983691916
58 97.9723983691916
59 97.9723983691916
60 97.9723983691916
61 97.9723983691916
62 97.9723983691916
63 97.9723983691916
64 97.4603475066349
65 96.4362457815214
66 96.4362457815214
67 96.6069294023736
68 96.6069294023736
69 95.0707768147034
70 94.2173587104421
71 95.7535112981124
72 93.0225733644764
73 93.0225733644764
74 93.0225733644764
75 90.8036862933971
76 90.8036862933971
77 90.2916354308404
78 90.1209518099881
79 90.1209518099881
80 89.0968500848746
81 89.0968500848746
82 89.0968500848746
83 89.0968500848746
84 88.2434319806134
85 86.8779630137954
86 82.9522397341937
87 82.4401888716369
88 82.4401888716369
89 82.4401888716369
90 82.4401888716369
91 80.5626690422621
92 69.9802845494226
93 69.9802845494226
94 69.9802845494226
95 64.5184086821506
96 64.5184086821506
97 64.5184086821506
98 60.4220017816966
99 60.4220017816966
100 55.6428603978336
101 55.6428603978336
102 55.6428603978336
103 55.6428603978336
104 45.7432103884031
105 35.3315095164158
106 31.2351026159618
107 31.2351026159618
108 31.2351026159618
109 31.2351026159618
110 31.2351026159618
111 27.30937933636
112 27.30937933636
113 27.30937933636
114 27.30937933636
115 27.30937933636
116 27.30937933636
117 27.30937933636
118 27.30937933636
119 27.30937933636
120 27.30937933636
121 27.30937933636
122 18.2631474311908
123 18.2631474311908
124 18.2631474311908
125 13.9960569098845
126 13.9960569098845
127 13.9960569098845
128 13.9960569098845
129 13.9960569098845
130 10.0703336302828
131 10.0703336302828
132 10.0703336302828
133 3.0723051753405
134 3.0723051753405
135 3.0723051753405
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
};
\addplot [semithick, blue!70!black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 71.0236280892774
1 71.0236280892774
2 71.0236280892774
3 71.0236280892774
4 71.0236280892774
5 71.0236280892774
6 71.0236280892774
7 71.0236280892774
8 71.0236280892774
9 71.0236280892774
10 71.0236280892774
11 71.0236280892774
12 71.0236280892774
13 71.0236280892774
14 71.0236280892774
15 71.0236280892774
16 71.0236280892774
17 71.532150486098
18 72.3796878141324
19 73.9052550045942
20 77.973434179159
21 79.8380163008345
22 78.9904789728002
23 79.1599864384071
24 78.9904789728002
25 80.0075237664414
26 80.0075237664414
27 78.4819565759796
28 75.6003296606629
29 81.3635834912963
30 87.9743746499642
31 87.9743746499642
32 87.9743746499642
33 85.601270131468
34 85.7707775970749
35 85.7707775970749
36 85.7707775970749
37 85.601270131468
38 85.7707775970749
39 84.2452104066131
40 84.5842253378268
41 91.0255090308878
42 90.8560015652809
43 91.0255090308878
44 90.5169866340672
45 93.3986135493839
46 93.7376284805977
47 96.6192553959144
48 96.6192553959144
49 96.1107329990938
50 96.1107329990938
51 95.7717180678801
52 94.9241807398457
53 95.7717180678801
54 95.4327031366663
55 95.4327031366663
56 96.6192553959144
57 96.6192553959144
58 96.6192553959144
59 95.7717180678801
60 97.4667927239488
61 97.6363001895556
62 97.8058076551625
63 97.6363001895556
64 97.8058076551625
65 96.9582703271281
66 97.2972852583419
67 97.4667927239488
68 97.6363001895556
69 97.8058076551625
70 97.6363001895556
71 97.6363001895556
72 97.8058076551625
73 97.9753151207693
74 97.9753151207693
75 97.9753151207693
76 97.9753151207693
77 97.9753151207693
78 97.127777792735
79 94.9241807398457
80 96.2802404647007
81 96.1107329990938
82 95.6022106022732
83 95.7717180678801
84 96.2802404647007
85 95.9412255334869
86 95.9412255334869
87 96.2802404647007
88 96.2802404647007
89 95.4327031366663
90 96.4497479303075
91 96.4497479303075
92 95.9412255334869
93 96.4497479303075
94 95.2631956710595
95 94.7546732742389
96 93.0595986181702
97 92.2120612901359
98 92.2120612901359
99 92.3815687557427
100 88.3133895811779
101 88.143882115571
102 83.2281656129719
103 82.5501357505444
104 82.2111208193307
105 82.0416133537238
106 81.5330909569032
107 80.1770312320483
108 80.1770312320483
109 80.3465386976551
110 77.1258968511247
111 78.1429416447659
112 78.3124491103727
113 77.4649117823384
114 77.6344192479453
115 77.2954043167315
116 74.074762470201
117 74.2442699358079
118 74.4137774014148
119 71.7016579517049
120 64.7518518618233
121 65.5993891898577
122 65.5993891898577
123 65.5993891898577
124 65.5993891898577
125 65.5993891898577
126 64.4128369306096
127 63.0567772057547
128 63.0567772057547
129 56.4459860470868
130 56.4459860470868
131 56.4459860470868
132 56.4459860470868
133 56.4459860470868
134 56.4459860470868
135 52.377806872522
136 42.8853887985374
137 42.8853887985374
138 42.8853887985374
139 42.8853887985374
140 42.8853887985374
141 42.8853887985374
142 32.3759259309117
143 32.3759259309117
144 32.3759259309117
145 27.4602094283125
146 27.4602094283125
147 27.4602094283125
148 27.4602094283125
149 27.4602094283125
150 27.4602094283125
151 27.4602094283125
152 27.4602094283125
153 27.4602094283125
154 27.4602094283125
155 27.4602094283125
156 14.4081345765837
157 14.4081345765837
158 14.4081345765837
159 14.4081345765837
160 14.4081345765837
161 14.4081345765837
162 11.1874927300533
163 11.1874927300533
164 11.1874927300533
165 11.1874927300533
166 11.1874927300533
167 11.1874927300533
168 11.1874927300533
169 11.1874927300533
170 11.1874927300533
171 11.1874927300533
172 11.1874927300533
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
font=\footnotesize,
    minimum height=0.1cm,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.5,1.01)}, 
    anchor=south, 
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xshift=-38pt,
title={\small b) Bandwidth Utilization vs. Time},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Seconds},
xmin=-68.6908627951674, xmax=1551.80850773523,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Bandwidth Utilization (\%)},
% ylabel style={yshift=-8pt},
yticklabels={},
ymin=-1.67284532193094, ymax=102.720465618041,
ytick style={color=black},
font=\footnotesize,
clip=false,
]
\addplot [semithick, red!70!black, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
4.96819950166871 97.9723983691916
9.93639900333741 97.9723983691916
14.9045985050061 97.9723983691916
19.8727980066748 97.9723983691916
24.8409975083435 97.9723983691916
29.8091970100122 97.9723983691916
34.7773965116809 97.9723983691916
39.7455960133496 97.9723983691916
44.7137955150184 97.9723983691916
49.6819950166871 97.9723983691916
54.6501945183558 97.9723983691916
59.6183940200245 97.9723983691916
64.5865935216932 97.9723983691916
69.5547930233619 97.9723983691916
74.5229925250306 97.9723983691916
79.4911920266993 97.9723983691916
84.459391528368 97.9723983691916
89.4275910300367 97.9723983691916
94.3957905317054 97.9723983691916
99.3639900333741 97.9723983691916
104.332189535043 97.9723983691916
109.300389036711 97.9723983691916
114.26858853838 97.9723983691916
119.236788040049 97.9723983691916
124.204987541718 97.9723983691916
129.173187043386 97.9723983691916
134.141386545055 97.9723983691916
139.109586046724 97.9723983691916
144.077785548393 97.9723983691916
149.045985050061 97.9723983691916
154.01418455173 97.9723983691916
158.982384053399 97.9723983691916
163.950583555067 97.9723983691916
168.918783056736 97.9723983691916
173.886982558405 97.9723983691916
178.855182060073 97.9723983691916
183.823381561742 97.9723983691916
188.791581063411 97.9723983691916
193.759780565079 97.9723983691916
198.727980066748 97.9723983691916
203.696179568417 97.9723983691916
208.664379070086 97.9723983691916
213.632578571754 97.9723983691916
218.600778073423 97.9723983691916
223.568977575092 97.9723983691916
228.53717707676 97.9723983691916
233.505376578429 97.9723983691916
238.473576080098 97.9723983691916
243.441775581767 97.9723983691916
248.409975083435 97.9723983691916
253.378174585104 97.9723983691916
258.346374086773 97.9723983691916
263.314573588441 97.9723983691916
268.28277309011 97.9723983691916
273.250972591779 97.9723983691916
278.219172093448 97.9723983691916
283.187371595116 97.9723983691916
288.155571096785 97.9723983691916
293.123770598454 97.9723983691916
298.091970100122 97.9723983691916
303.060169601791 97.9723983691916
308.02836910346 97.9723983691916
312.996568605128 97.9723983691916
317.964768106797 97.9723983691916
322.932967608466 97.4603475066349
327.901167110135 96.4362457815214
332.869366611803 96.4362457815214
337.837566113472 96.6069294023736
342.805765615141 96.6069294023736
347.773965116809 95.0707768147034
352.742164618478 94.2173587104421
357.710364120147 95.7535112981124
362.678563621816 93.0225733644764
367.646763123484 93.0225733644764
372.614962625153 93.0225733644764
377.583162126822 90.8036862933971
382.55136162849 90.8036862933971
387.519561130159 90.2916354308404
392.487760631828 90.1209518099881
397.455960133497 90.1209518099881
402.424159635165 89.0968500848746
407.392359136834 89.0968500848746
412.360558638503 89.0968500848746
417.328758140171 89.0968500848746
422.29695764184 88.2434319806134
427.265157143509 86.8779630137954
432.233356645177 82.9522397341937
437.201556146846 82.4401888716369
442.169755648515 82.4401888716369
447.137955150184 82.4401888716369
452.106154651852 82.4401888716369
457.074354153521 80.5626690422621
462.04255365519 69.9802845494226
467.010753156858 69.9802845494226
471.978952658527 69.9802845494226
476.947152160196 64.5184086821506
481.915351661865 64.5184086821506
486.883551163533 64.5184086821506
491.851750665202 60.4220017816966
496.819950166871 60.4220017816966
501.788149668539 55.6428603978336
506.756349170208 55.6428603978336
511.724548671877 55.6428603978336
516.692748173545 55.6428603978336
521.660947675214 45.7432103884031
526.629147176883 35.3315095164158
531.597346678552 31.2351026159618
536.56554618022 31.2351026159618
541.533745681889 31.2351026159618
546.501945183558 31.2351026159618
551.470144685226 31.2351026159618
556.438344186895 27.30937933636
561.406543688564 27.30937933636
566.374743190233 27.30937933636
571.342942691901 27.30937933636
576.31114219357 27.30937933636
581.279341695239 27.30937933636
586.247541196907 27.30937933636
591.215740698576 27.30937933636
596.183940200245 27.30937933636
601.152139701913 27.30937933636
606.120339203582 27.30937933636
611.088538705251 18.2631474311908
616.05673820692 18.2631474311908
621.024937708588 18.2631474311908
625.993137210257 13.9960569098845
630.961336711926 13.9960569098845
635.929536213594 13.9960569098845
640.897735715263 13.9960569098845
645.865935216932 13.9960569098845
650.834134718601 10.0703336302828
655.802334220269 10.0703336302828
660.770533721938 10.0703336302828
665.738733223607 3.0723051753405
670.706932725275 3.0723051753405
675.675132226944 3.0723051753405
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
};
\addlegendentry{GreedyFastestFirst}
\addplot [semithick, blue!70!black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.54421644762072 71.0236280892774
17.0884328952415 71.0236280892774
25.6326493428622 71.0236280892774
34.1768657904829 71.0236280892774
42.7210822381036 71.0236280892774
51.2652986857243 71.0236280892774
59.8095151333451 71.0236280892774
68.3537315809658 71.0236280892774
76.8979480285865 71.0236280892774
85.4421644762072 71.0236280892774
93.986380923828 71.0236280892774
102.530597371449 71.0236280892774
111.074813819069 71.0236280892774
119.61903026669 71.0236280892774
128.163246714311 71.0236280892774
136.707463161932 71.0236280892774
145.251679609552 71.0236280892774
153.795896057173 71.532150486098
162.340112504794 72.3796878141324
170.884328952415 73.9052550045942
179.428545400035 77.973434179159
187.972761847656 79.8380163008345
196.516978295277 78.9904789728002
205.061194742897 79.1599864384071
213.605411190518 78.9904789728002
222.149627638139 80.0075237664414
230.693844085759 80.0075237664414
239.23806053338 78.4819565759796
247.782276981001 75.6003296606629
256.326493428622 81.3635834912963
264.870709876242 87.9743746499642
273.414926323863 87.9743746499642
281.959142771484 87.9743746499642
290.503359219105 85.601270131468
299.047575666725 85.7707775970749
307.591792114346 85.7707775970749
316.136008561967 85.7707775970749
324.680225009587 85.601270131468
333.224441457208 85.7707775970749
341.768657904829 84.2452104066131
350.31287435245 84.5842253378268
358.85709080007 91.0255090308878
367.401307247691 90.8560015652809
375.945523695312 91.0255090308878
384.489740142932 90.5169866340672
393.033956590553 93.3986135493839
401.578173038174 93.7376284805977
410.122389485795 96.6192553959144
418.666605933415 96.6192553959144
427.210822381036 96.1107329990938
435.755038828657 96.1107329990938
444.299255276278 95.7717180678801
452.843471723898 94.9241807398457
461.387688171519 95.7717180678801
469.93190461914 95.4327031366663
478.476121066761 95.4327031366663
487.020337514381 96.6192553959144
495.564553962002 96.6192553959144
504.108770409623 96.6192553959144
512.652986857243 95.7717180678801
521.197203304864 97.4667927239488
529.741419752485 97.6363001895556
538.285636200106 97.8058076551625
546.829852647726 97.6363001895556
555.374069095347 97.8058076551625
563.918285542968 96.9582703271281
572.462501990588 97.2972852583419
581.006718438209 97.4667927239488
589.55093488583 97.6363001895556
598.095151333451 97.8058076551625
606.639367781071 97.6363001895556
615.183584228692 97.6363001895556
623.727800676313 97.8058076551625
632.272017123934 97.9753151207693
640.816233571554 97.9753151207693
649.360450019175 97.9753151207693
657.904666466796 97.9753151207693
666.448882914416 97.9753151207693
674.993099362037 97.127777792735
683.537315809658 94.9241807398457
692.081532257279 96.2802404647007
700.625748704899 96.1107329990938
709.16996515252 95.6022106022732
717.714181600141 95.7717180678801
726.258398047762 96.2802404647007
734.802614495382 95.9412255334869
743.346830943003 95.9412255334869
751.891047390624 96.2802404647007
760.435263838244 96.2802404647007
768.979480285865 95.4327031366663
777.523696733486 96.4497479303075
786.067913181107 96.4497479303075
794.612129628727 95.9412255334869
803.156346076348 96.4497479303075
811.700562523969 95.2631956710595
820.244778971589 94.7546732742389
828.78899541921 93.0595986181702
837.333211866831 92.2120612901359
845.877428314452 92.2120612901359
854.421644762072 92.3815687557427
862.965861209693 88.3133895811779
871.510077657314 88.143882115571
880.054294104935 83.2281656129719
888.598510552555 82.5501357505444
897.142727000176 82.2111208193307
905.686943447797 82.0416133537238
914.231159895417 81.5330909569032
922.775376343038 80.1770312320483
931.319592790659 80.1770312320483
939.86380923828 80.3465386976551
948.4080256859 77.1258968511247
956.952242133521 78.1429416447659
965.496458581142 78.3124491103727
974.040675028762 77.4649117823384
982.584891476383 77.6344192479453
991.129107924004 77.2954043167315
999.673324371625 74.074762470201
1008.21754081924 74.2442699358079
1016.76175726687 74.4137774014148
1025.30597371449 71.7016579517049
1033.85019016211 64.7518518618233
1042.39440660973 65.5993891898577
1050.93862305735 65.5993891898577
1059.48283950497 65.5993891898577
1068.02705595259 65.5993891898577
1076.57127240021 65.5993891898577
1085.11548884783 64.4128369306096
1093.65970529545 63.0567772057547
1102.20392174307 63.0567772057547
1110.74813819069 56.4459860470868
1119.29235463831 56.4459860470868
1127.83657108594 56.4459860470868
1136.38078753356 56.4459860470868
1144.92500398118 56.4459860470868
1153.4692204288 56.4459860470868
1162.01343687642 52.377806872522
1170.55765332404 42.8853887985374
1179.10186977166 42.8853887985374
1187.64608621928 42.8853887985374
1196.1903026669 42.8853887985374
1204.73451911452 42.8853887985374
1213.27873556214 42.8853887985374
1221.82295200976 32.3759259309117
1230.36716845738 32.3759259309117
1238.91138490501 32.3759259309117
1247.45560135263 27.4602094283125
1255.99981780025 27.4602094283125
1264.54403424787 27.4602094283125
1273.08825069549 27.4602094283125
1281.63246714311 27.4602094283125
1290.17668359073 27.4602094283125
1298.72090003835 27.4602094283125
1307.26511648597 27.4602094283125
1315.80933293359 27.4602094283125
1324.35354938121 27.4602094283125
1332.89776582883 27.4602094283125
1341.44198227645 14.4081345765837
1349.98619872407 14.4081345765837
1358.5304151717 14.4081345765837
1367.07463161932 14.4081345765837
1375.61884806694 14.4081345765837
1384.16306451456 14.4081345765837
1392.70728096218 11.1874927300533
1401.2514974098 11.1874927300533
1409.79571385742 11.1874927300533
1418.33993030504 11.1874927300533
1426.88414675266 11.1874927300533
1435.42836320028 11.1874927300533
1443.9725796479 11.1874927300533
1452.51679609552 11.1874927300533
1461.06101254314 11.1874927300533
1469.60522899076 11.1874927300533
1478.14944543839 11.1874927300533
};
\addlegendentry{DistributedScheduling}

\end{groupplot}

\end{tikzpicture}


==> tex/P_chunks_second.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
    font=\footnotesize,
    minimum height=0.1cm,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.19,1)},
  % anchor=north,
  legend columns=2,
  at={(0.5,1.01)}, 
    anchor=south, 
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Seconds},
xmin=-60.8551090575751, xmax=1550.53779520467,
xtick style={color=black},
y grid style={darkgray176},
ylabel={P-Chunk Achievement Ratio (\%)},
ymin=-0.02, ymax=1.029,
ytick style={color=black},
ytick distance=0.1,
width=8.5cm, 
    height=4.5cm,  
    font=\footnotesize
]
\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:209.495272418905,0)
--(axis cs:209.495272418905,0.02);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1477.29266319275,0)
--(axis cs:1477.29266319275,0.98);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:12.3900229543451,0)
--(axis cs:12.3900229543451,0.02);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1315.2731827902,0)
--(axis cs:1315.2731827902,0.98);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:314.345461977886,0)
--(axis cs:314.345461977886,0.02);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:675.975132226944,0)
--(axis cs:675.975132226944,0.98);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:83.6123401515417,0)
--(axis cs:83.6123401515417,0.02);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1460.7948680895,0)
--(axis cs:1460.7948680895,0.98);

\addplot [semithick, green, dashed, mark=x, mark size=2, mark options={solid}]
table {%
209.495272418905 0.02
238.045300949627 0.04
238.04704995908 0.06
335.123151054543 0.08
335.129621788485 0.1
376.21199704388 0.12
402.946883129146 0.14
459.30420699829 0.16
459.307897748822 0.18
515.437644434703 0.2
515.439754866041 0.22
529.704313741216 0.24
572.490053910789 0.26
600.751697428564 0.28
600.759540123186 0.3
669.018297529064 0.32
711.121963279544 0.34
738.788216331956 0.36
779.757088687297 0.38
794.112472240986 0.4
807.699479278901 0.42
835.523108722787 0.44
862.820193762066 0.46
876.885419652679 0.48
917.262359091927 0.5
944.092671774051 0.52
970.434954722272 0.54
1044.83077032701 0.56
1044.83374183998 0.58
1056.87034836365 0.6
1068.6860952627 0.62
1080.93185927557 0.64
1080.93481636372 0.66
1167.01400469639 0.68
1187.28369757356 0.7
1246.36566963956 0.72
1300.47035908771 0.74
1300.47616788268 0.76
1309.18294650016 0.78
1317.43287783818 0.8
1333.85262185714 0.82
1342.13152745004 0.84
1342.14026648696 0.86
1379.54398121335 0.88
1396.15113930847 0.9
1447.37490285877 0.92
1451.31598652913 0.94
1455.28344798673 0.96
1477.29266319275 0.98
};
\addlegendentry{RandomFIFO}
\addplot [semithick, purple, dashed, mark=*, mark size=2, mark options={solid}]
table {%
12.3900229543451 0.02
12.3932754434061 0.04
85.4810267259189 0.06
133.217902718943 0.08
181.72892243569 0.1
265.771893674669 0.12
290.174521706413 0.14
313.766958753009 0.16
374.479015318723 0.18
386.469679506262 0.2
410.778047941312 0.22
422.99863681269 0.24
423.004816939277 0.26
446.834397923837 0.28
508.297766879199 0.3
544.470124291759 0.32
544.482449774893 0.34
544.482495141519 0.36
569.028331041494 0.38
581.239843607366 0.4
617.328663510721 0.42
676.648222616376 0.44
676.649413738669 0.46
700.273296480003 0.48
723.570454409745 0.5
745.693307157705 0.52
757.456167965104 0.54
768.566589798535 0.56
849.453946611498 0.58
860.316786540391 0.6
871.773956424679 0.62
929.234061374895 0.64
940.344620963921 0.66
962.791441424723 0.68
996.111521568114 0.7
1050.12248538557 0.72
1071.05434796765 0.74
1081.1681683428 0.76
1091.22978166563 0.78
1148.22407203355 0.8
1165.178954113 0.82
1180.07329330792 0.84
1187.48776598584 0.86
1201.56353362208 0.88
1222.72370325319 0.9
1282.93557322892 0.92
1286.54068780243 0.94
1311.92247498373 0.96
1315.2731827902 0.98
};
\addlegendentry{RandomFastestFast}
\addplot [semithick, red, dashed, mark=triangle*, mark size=2, mark options={solid}]
table {%
314.345461977886 0.02
318.25638588275 0.04
338.85744395659 0.06
350.893349214918 0.08
362.607211331439 0.1
366.777196384911 0.12
394.92009983024 0.14
398.969926652345 0.16
406.698877707947 0.18
423.148276679642 0.2
423.148819153974 0.22
427.272650713866 0.24
431.407922751401 0.26
435.364789502889 0.28
439.443801110205 0.3
455.415798077911 0.32
463.409356205857 0.34
471.661266315455 0.36
479.968533287771 0.38
496.605392026312 0.4
500.653683673878 0.42
512.670506632564 0.44
520.658053699809 0.46
532.677454830349 0.48
540.326316867336 0.5
552.046677548157 0.52
559.556052242223 0.54
563.263235139855 0.56
570.590199807623 0.58
585.135492176381 0.6
588.810945388708 0.62
592.492770087247 0.64
609.857873965189 0.66
613.134432949011 0.68
621.707885677435 0.7
629.460038499295 0.72
634.466874390171 0.74
644.005878906224 0.76
644.005995524296 0.78
645.856187968046 0.8
645.856564306136 0.82
647.266742744492 0.84
653.444448778669 0.86
668.138570621638 0.88
668.139273779649 0.9
670.580916806823 0.92
673.96690226622 0.94
675.936110128747 0.96
675.975132226944 0.98
};
\addlegendentry{GreedyFastestFast}
\addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark options={solid}]
table {%
83.6123401515417 0.02
115.357794531012 0.04
268.992393705053 0.06
268.992431834571 0.08
286.493950339555 0.1
409.807035615807 0.12
409.807084499804 0.14
444.641965448541 0.16
460.941305724172 0.18
476.262980236444 0.2
476.263045741 0.22
493.546168145691 0.24
493.556916270108 0.26
542.142974582274 0.28
589.951291924275 0.3
589.951360361871 0.32
605.157712148015 0.34
650.477157000079 0.36
650.477247924313 0.38
666.613441281883 0.4
682.058197388286 0.42
682.058275113841 0.44
727.928870411362 0.46
727.944572928873 0.48
756.898992078557 0.5
756.899082025112 0.52
800.489334675877 0.54
828.402141439226 0.56
842.899028044955 0.58
842.899113591949 0.6
914.580066270655 0.62
941.834087359785 0.64
1035.7453275499 0.66
1048.32932713698 0.68
1125.14135874006 0.7
1138.46891227401 0.72
1151.13839335126 0.74
1177.02304120918 0.76
1189.71315035548 0.78
1189.71327549851 0.8
1213.18861739303 0.82
1260.16241744657 0.84
1260.16253672352 0.86
1328.93633854788 0.88
1370.6813606095 0.9
1378.7478736912 0.92
1394.68831597124 0.94
1444.54358322711 0.96
1460.7948680895 0.98
};
\addlegendentry{Flooding}
\end{axis}

\end{tikzpicture}


==> tex/acc.tex <==
% % Define colors
% \definecolor{cflblue}{RGB}{31,119,180}
% \definecolor{gossiporange}{RGB}{255,127,14}
% \definecolor{fltorrentgreen}{RGB}{44,160,44}

% % Auto-generated LaTeX data tables from rescaled accuracy data
% % Generated by generate_tex_data.py

% \pgfplotstableread{
%     Round CFL GossipDFL FLTorrent
%     1 0.956600 0.803772 0.897920
%     2 0.986700 0.816412 0.900625
%     3 0.990700 0.831879 0.925445
%     4 0.991800 0.848385 0.913050
%     5 0.992200 0.863005 0.912855
%     6 0.992300 0.878894 0.934060
%     7 0.992500 0.894531 0.947820
%     8 0.991900 0.911007 0.955840
%     9 0.991700 0.923471 0.955840
%     10 0.991500 0.934075 0.951965
%     11 0.991400 0.942742 0.942770
%     12 0.991200 0.950901 0.943860
%     13 0.991300 0.955522 0.953235
%     14 0.991700 0.959991 0.956490
%     15 0.991500 0.964195 0.949820
%     16 0.991400 0.967790 0.947500
%     17 0.991400 0.968667 0.956020
%     18 0.991400 0.971448 0.950515
%     19 0.992000 0.974740 0.958520
%     20 0.991700 0.976947 0.949260
%     21 0.991700 0.977093 0.960940
%     22 0.991400 0.979139 0.968385
%     23 0.992100 0.978404 0.969950
%     24 0.991900 0.978239 0.972685
%     25 0.991600 0.979959 0.974965
%     26 0.992400 0.981831 0.972735
%     27 0.992000 0.980670 0.977885
%     28 0.992200 0.981483 0.979335
%     29 0.992100 0.980503 0.977835
%     30 0.991700 0.982305 0.981545
%     31 0.992400 0.982038 0.984120
%     32 0.992500 0.982853 0.983095
%     33 0.991900 0.981726 0.985750
%     34 0.992700 0.983340 0.986175
%     35 0.992700 0.983120 0.987980
%     36 0.992300 0.982754 0.989080
%     37 0.992300 0.983343 0.989445
%     38 0.993100 0.983356 0.990425
%     39 0.992800 0.986097 0.990780
%     40 0.992200 0.984577 0.991260
%     41 0.992900 0.984825 0.991580
%     42 0.992500 0.984017 0.991645
%     43 0.992700 0.986052 0.992175
%     44 0.993200 0.984192 0.992210
%     45 0.992300 0.985521 0.992405
%     46 0.992700 0.985833 0.992420
%     47 0.993000 0.983787 0.992440
%     48 0.992800 0.984487 0.991440
%     49 0.993200 0.986059 0.990440
%     50 0.993000 0.985931 0.989440
% }{\mnistiid}

% \pgfplotstableread{
%     Round CFL GossipDFL FLTorrent
%     1 0.891100 0.117005 0.602190
%     2 0.974800 0.178370 0.518915
%     3 0.985700 0.408430 0.736385
%     4 0.988900 0.558030 0.758730
%     5 0.990000 0.613170 0.782870
%     6 0.990700 0.660575 0.790335
%     7 0.991400 0.661110 0.837860
%     8 0.991300 0.704935 0.868375
%     9 0.991500 0.703150 0.876010
%     10 0.991400 0.747170 0.879105
%     11 0.991000 0.729615 0.873750
%     12 0.991200 0.768610 0.883675
%     13 0.991600 0.801105 0.883855
%     14 0.991800 0.807170 0.888315
%     15 0.991900 0.807835 0.907665
%     16 0.991900 0.827685 0.891045
%     17 0.991800 0.844215 0.896120
%     18 0.991600 0.863440 0.909930
%     19 0.991900 0.875735 0.907830
%     20 0.991800 0.871570 0.922685
%     21 0.991900 0.879570 0.926345
%     22 0.991900 0.886210 0.920730
%     23 0.991800 0.884345 0.928305
%     24 0.992000 0.902110 0.936630
%     25 0.991800 0.863330 0.941910
%     26 0.992000 0.896810 0.942255
%     27 0.991600 0.912905 0.946525
%     28 0.991800 0.906645 0.953345
%     29 0.991400 0.926340 0.948160
%     30 0.992100 0.933055 0.954925
%     31 0.992200 0.930510 0.963770
%     32 0.991900 0.925520 0.960235
%     33 0.992000 0.931550 0.966540
%     34 0.992200 0.940455 0.965650
%     35 0.991800 0.934330 0.974985
%     36 0.992200 0.949275 0.974965
%     37 0.992200 0.937915 0.976805
%     38 0.992400 0.944040 0.977920
%     39 0.992300 0.945115 0.978535
%     40 0.992200 0.949775 0.982390
%     41 0.992300 0.952410 0.982810
%     42 0.992200 0.949955 0.984810
%     43 0.992200 0.948425 0.985480
%     44 0.992600 0.954300 0.985875
%     45 0.992900 0.957430 0.986640
%     46 0.992200 0.956805 0.987360
%     47 0.992200 0.960810 0.987880
%     48 0.992400 0.962190 0.986880
%     49 0.992500 0.963900 0.985880
%     50 0.992900 0.964505 0.984880
% }{\mnistdirhalf}

% \pgfplotstableread{
%     Round CFL GossipDFL FLTorrent
%     1 0.308400 0.137905 0.292450
%     2 0.781300 0.156520 0.282450
%     3 0.931000 0.207120 0.368952
%     4 0.962300 0.240630 0.401761
%     5 0.973000 0.241605 0.453337
%     6 0.977500 0.310460 0.433801
%     7 0.979400 0.322955 0.477437
%     8 0.980500 0.354465 0.544943
%     9 0.979300 0.404945 0.547602
%     10 0.979100 0.410665 0.571369
%     11 0.979600 0.456150 0.587986
%     12 0.980100 0.466305 0.602337
%     13 0.981100 0.478565 0.637336
%     14 0.981300 0.460415 0.646613
%     15 0.981700 0.482425 0.669115
%     16 0.981500 0.541040 0.692720
%     17 0.981900 0.554655 0.753037
%     18 0.982500 0.530480 0.743037
%     19 0.981600 0.522050 0.739633
%     20 0.983200 0.564735 0.741192
%     21 0.982400 0.589800 0.749442
%     22 0.983800 0.655735 0.790264
%     23 0.983400 0.621610 0.773434
%     24 0.983300 0.608285 0.761196
%     25 0.983500 0.629045 0.804236
%     26 0.983800 0.658485 0.823822
%     27 0.981600 0.641010 0.823036
%     28 0.982800 0.712890 0.827548
%     29 0.983400 0.676190 0.844944
%     30 0.983500 0.733605 0.870039
%     31 0.983400 0.685305 0.863795
%     32 0.983100 0.690260 0.885888
%     33 0.982700 0.720255 0.897932
%     34 0.983500 0.754460 0.900402
%     35 0.982900 0.765910 0.908697
%     36 0.982500 0.759585 0.926160
%     37 0.982600 0.771525 0.908224
%     38 0.983000 0.759685 0.932252
%     39 0.984100 0.782740 0.939700
%     40 0.984000 0.804835 0.945156
%     41 0.983400 0.801525 0.949259
%     42 0.984200 0.808460 0.959151
%     43 0.983200 0.829425 0.959889
%     44 0.983800 0.839435 0.968235
%     45 0.983700 0.856175 0.972840
%     46 0.984000 0.855390 0.974085
%     47 0.984600 0.873155 0.978326
%     48 0.985200 0.877235 0.977339
%     49 0.985300 0.887185 0.976350
%     50 0.984700 0.907320 0.975359
% }{\mnistdirone}

% \pgfplotstableread{
%     Round CFL GossipDFL FLTorrent
%     1 0.349000 0.107570 0.144310
%     2 0.503000 0.123291 0.191659
%     3 0.602400 0.147030 0.181677
%     4 0.654200 0.202609 0.247327
%     5 0.679400 0.249666 0.254255
%     6 0.706100 0.234666 0.304703
%     7 0.734600 0.256362 0.277157
%     8 0.748700 0.276830 0.290641
%     9 0.755200 0.272320 0.375429
%     10 0.756100 0.301412 0.361813
%     11 0.762200 0.357284 0.410779
%     12 0.765700 0.366476 0.419873
%     13 0.776500 0.345881 0.394656
%     14 0.776400 0.371465 0.422616
%     15 0.780400 0.382555 0.407632
%     16 0.782000 0.373301 0.417830
%     17 0.783000 0.395793 0.390060
%     18 0.786800 0.370613 0.451257
%     19 0.784500 0.400080 0.436257
%     20 0.789400 0.431904 0.456760
%     21 0.791400 0.421109 0.477275
%     22 0.788000 0.412001 0.503912
%     23 0.794200 0.418118 0.492365
%     24 0.793900 0.473433 0.497468
%     25 0.794700 0.458433 0.502879
%     26 0.796900 0.453324 0.516100
%     27 0.794500 0.495068 0.556496
%     28 0.801600 0.494917 0.582602
%     29 0.799500 0.495367 0.569417
%     30 0.798100 0.530378 0.561141
%     31 0.799200 0.545312 0.582923
%     32 0.798500 0.545724 0.634998
%     33 0.801800 0.590212 0.605799
%     34 0.802200 0.594046 0.655444
%     35 0.804800 0.619233 0.674118
%     36 0.805200 0.616606 0.682649
%     37 0.807900 0.641158 0.686173
%     38 0.810200 0.645742 0.711986
%     39 0.812600 0.652038 0.694732
%     40 0.812500 0.679589 0.730888
%     41 0.813300 0.667833 0.744868
%     42 0.815900 0.696561 0.751833
%     43 0.817100 0.701982 0.747919
%     44 0.818700 0.714510 0.764426
%     45 0.819900 0.696335 0.769454
%     46 0.825100 0.724078 0.774703
%     47 0.823700 0.717478 0.796905
%     48 0.824600 0.731706 0.774422
%     49 0.827600 0.733565 0.786330
%     50 0.825900 0.733905 0.791330
% }{\cifariid}

% \pgfplotstableread{
%     Round CFL GossipDFL FLTorrent
%     1 0.279257 0.100875 0.115495
%     2 0.396945 0.114228 0.156120
%     3 0.509933 0.134392 0.147556
%     4 0.584589 0.181601 0.203884
%     5 0.626277 0.221571 0.209828
%     6 0.650464 0.206571 0.253113
%     7 0.675814 0.227258 0.229478
%     8 0.695099 0.244644 0.241047
%     9 0.704695 0.240812 0.313796
%     10 0.714793 0.265523 0.302113
%     11 0.719896 0.312981 0.344127
%     12 0.729029 0.320788 0.351929
%     13 0.736537 0.303295 0.330293
%     14 0.734288 0.325025 0.354283
%     15 0.735465 0.334446 0.341426
%     16 0.733070 0.326585 0.350176
%     17 0.731706 0.345690 0.326349
%     18 0.729376 0.324302 0.378856
%     19 0.723972 0.349332 0.363856
%     20 0.725169 0.376362 0.383578
%     21 0.725020 0.367193 0.401180
%     22 0.722758 0.359457 0.424034
%     23 0.719695 0.364653 0.414127
%     24 0.720527 0.411637 0.418506
%     25 0.715434 0.396637 0.423148
%     26 0.720190 0.394556 0.434492
%     27 0.718062 0.430013 0.469152
%     28 0.719715 0.429885 0.491551
%     29 0.719214 0.430268 0.480238
%     30 0.718625 0.460006 0.473137
%     31 0.718719 0.472690 0.491826
%     32 0.720367 0.473040 0.536507
%     33 0.719845 0.510828 0.511454
%     34 0.724632 0.514085 0.554049
%     35 0.722210 0.535478 0.570072
%     36 0.725463 0.533247 0.577392
%     37 0.728078 0.554101 0.580415
%     38 0.727345 0.557995 0.602562
%     39 0.728453 0.563343 0.587759
%     40 0.731097 0.586744 0.618781
%     41 0.730469 0.576759 0.630776
%     42 0.727664 0.601160 0.636751
%     43 0.730079 0.605765 0.633393
%     44 0.735109 0.616406 0.647557
%     45 0.736652 0.600968 0.651870
%     46 0.738306 0.624533 0.656374
%     47 0.741168 0.618927 0.675424
%     48 0.741637 0.631012 0.656133
%     49 0.741512 0.632591 0.665640
%     50 0.744091 0.632880 0.670640
% }{\cifardirhalf}

% \pgfplotstableread{
%     Round CFL GossipDFL FLTorrent
%     1 0.126300 0.103320 0.114355
%     2 0.245500 0.110249 0.151398
%     3 0.344800 0.120713 0.143588
%     4 0.398000 0.145211 0.194949
%     5 0.445900 0.165953 0.200369
%     6 0.461200 0.146781 0.239837
%     7 0.488200 0.168904 0.218286
%     8 0.506100 0.177926 0.228836
%     9 0.524600 0.175938 0.295169
%     10 0.522500 0.188761 0.284516
%     11 0.530200 0.213389 0.322825
%     12 0.548500 0.217440 0.329939
%     13 0.562200 0.208362 0.310211
%     14 0.568500 0.219639 0.332085
%     15 0.568900 0.224528 0.320363
%     16 0.590300 0.220449 0.328340
%     17 0.597600 0.230362 0.306615
%     18 0.589700 0.219264 0.354492
%     19 0.614500 0.232252 0.339492
%     20 0.608600 0.246279 0.358798
%     21 0.613300 0.241521 0.374847
%     22 0.624800 0.237507 0.395686
%     23 0.621500 0.240203 0.386653
%     24 0.624300 0.264585 0.390645
%     25 0.624900 0.246645 0.394878
%     26 0.620400 0.255721 0.405222
%     27 0.631300 0.274121 0.436825
%     28 0.624100 0.274054 0.457248
%     29 0.632100 0.274253 0.446934
%     30 0.630400 0.289685 0.440458
%     31 0.636000 0.296267 0.457499
%     32 0.638800 0.296449 0.498240
%     33 0.642900 0.316058 0.475396
%     34 0.645300 0.317748 0.514236
%     35 0.651300 0.328850 0.528845
%     36 0.648500 0.327692 0.535520
%     37 0.650300 0.338514 0.538276
%     38 0.647600 0.340534 0.558471
%     39 0.650700 0.343310 0.544973
%     40 0.651000 0.355454 0.573259
%     41 0.659200 0.350272 0.584196
%     42 0.657700 0.362934 0.589645
%     43 0.671800 0.365324 0.586583
%     44 0.673800 0.370846 0.599497
%     45 0.670400 0.362835 0.603431
%     46 0.680100 0.375064 0.607537
%     47 0.673600 0.372154 0.624907
%     48 0.677500 0.378426 0.607317
%     49 0.682400 0.379245 0.615545
%     50 0.688300 0.379395 0.620545
% }{\cifardirone}


% % Create the figure with 2x3 subplots
% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={
%             group name=myplot,
%             group size=3 by 2,
%             xlabels at=edge bottom,
%             ylabels at=edge left,
%             horizontal sep=0.7cm,
%             vertical sep=0.6cm,
%         },
%         width=5.0cm,
%         height=4.0cm,
%         xlabel={Communication Round},
%         ylabel={Test Accuracy},
%         xlabel style={font=\small},
%         ylabel style={font=\small},
%         xmin=0, xmax=50,
%         xtick={0,10,20,30,40,50},
%         ymin=0, ymax=1.0,
%         ytick={0,0.2,0.4,0.6,0.8,1.0},
%         yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
%         grid=both,
%         grid style={line width=.1pt, draw=gray!30},
%         major grid style={line width=.2pt,draw=gray!50},
%         tick label style={font=\footnotesize},
%         legend style={
%             font=\small,
%             at={(0.5,2.45)},
%             anchor=south,
%             legend columns=3,
%             draw=black,
%             fill=white,
%             /tikz/every even column/.append style={column sep=0.5cm}
%         },
%         every axis plot/.append style={thick,line width=1pt}
%     ]
    
%     % MNIST IID (top-left)
%     \nextgroupplot[
%         title={IID},
%         title style={font=\small,yshift=-6pt},
%         % ymin=0.7, ymax=1.0,
%         % ytick={0.7,0.75,0.8,0.85,0.9,0.95,1.0},
%         % yticklabels={70\%,75\%,80\%,85\%,90\%,95\%,100\%},
%         ylabel={MNIST}
%     ]
%     \addplot[color=cflblue, solid, line width=1.2pt] 
%         table[x=Round, y=CFL] {\mnistiid};
%     \addplot[color=gossiporange, dashed, line width=1.2pt] 
%         table[x=Round, y=GossipDFL] {\mnistiid};
%     \addplot[color=fltorrentgreen, dotted, line width=1.5pt] 
%         table[x=Round, y=FLTorrent] {\mnistiid};
    
%     % MNIST Dirichlet 0.5 (top-middle)
%     \nextgroupplot[
%         title={Dirichlet $\alpha=0.5$},
%         title style={font=\small,yshift=-6pt},
%         % ymin=0.5, ymax=1.0,
%         % ytick={0.5,0.6,0.7,0.8,0.9,1.0},
%         % yticklabels={50\%,60\%,70\%,80\%,90\%,100\%}
%     ]
%     \addplot[color=cflblue, solid, line width=1.2pt] 
%         table[x=Round, y=CFL] {\mnistdirhalf};
%     \addplot[color=gossiporange, dashed, line width=1.2pt] 
%         table[x=Round, y=GossipDFL] {\mnistdirhalf};
%     \addplot[color=fltorrentgreen, dotted, line width=1.5pt] 
%         table[x=Round, y=FLTorrent] {\mnistdirhalf};
    
%     % MNIST Dirichlet 0.1 (top-right)
%     \nextgroupplot[
%         title={Dirichlet $\alpha=0.1$},
%         title style={font=\small,yshift=-6pt},
%         % ymin=0.3, ymax=1.0,
%         % ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%         % yticklabels={30\%,40\%,50\%,60\%,70\%,80\%,90\%,100\%}
%     ]
%     \addplot[color=cflblue, solid, line width=1.2pt] 
%         table[x=Round, y=CFL] {\mnistdirone};
%     \addplot[color=gossiporange, dashed, line width=1.2pt] 
%         table[x=Round, y=GossipDFL] {\mnistdirone};
%     \addplot[color=fltorrentgreen, dotted, line width=1.5pt] 
%         table[x=Round, y=FLTorrent] {\mnistdirone};
    
%     % CIFAR-10 IID (bottom-left)
%     \nextgroupplot[
%         % ymin=0, ymax=0.9,
%         % ytick={0,0.2,0.4,0.6,0.8,1.0},
%         % yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
%         ylabel={CIFAR-10}
%     ]
%     \addplot[color=cflblue, solid, line width=1.2pt] 
%         table[x=Round, y=CFL] {\cifariid};
%     \addplot[color=gossiporange, dashed, line width=1.2pt] 
%         table[x=Round, y=GossipDFL] {\cifariid};
%     \addplot[color=fltorrentgreen, dotted, line width=1.5pt] 
%         table[x=Round, y=FLTorrent] {\cifariid};
    
%     % CIFAR-10 Dirichlet 0.5 (bottom-middle)
%     \nextgroupplot[
%         % ymin=0, ymax=0.8,
%         % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
%         % yticklabels={0\%,10\%,20\%,30\%,40\%,50\%,60\%,70\%, 80\%},
%     ]
%     \addplot[color=cflblue, solid, line width=1.2pt] 
%         table[x=Round, y=CFL] {\cifardirhalf};
%     \addlegendentry{CFL}
%     \addplot[color=gossiporange, dashed, line width=1.2pt] 
%         table[x=Round, y=GossipDFL] {\cifardirhalf};
%     \addlegendentry{GossipDFL}
%     \addplot[color=fltorrentgreen, dotted, line width=1.5pt] 
%         table[x=Round, y=FLTorrent] {\cifardirhalf};
%     \addlegendentry{FLTorrent}
    
%     % CIFAR-10 Dirichlet 0.1 (bottom-right)
%     \nextgroupplot[
%         % ymin=0, ymax=0.7,
%         % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
%         % yticklabels={0\%,10\%,20\%,30\%,40\%,50\%,60\%, 70\%}
%     ]
%     \addplot[color=cflblue, solid, line width=1.2pt] 
%         table[x=Round, y=CFL] {\cifardirone};
%     \addplot[color=gossiporange, dashed, line width=1.2pt] 
%         table[x=Round, y=GossipDFL] {\cifardirone};
%     \addplot[color=fltorrentgreen, dotted, line width=1.5pt] 
%         table[x=Round, y=FLTorrent] {\cifardirone};
    
%     \end{groupplot}

% \end{tikzpicture}

% Define colors
\definecolor{cflblue}{RGB}{31,119,180}
\definecolor{gossiporange}{RGB}{255,127,14}
\definecolor{fltorrentgreen}{RGB}{44,160,44}

% Auto-generated LaTeX data tables from rescaled accuracy data
% Generated by generate_tex_data.py

\pgfplotstableread{
    Round CFL GossipDFL FLTorrent
    1 0.899041 0.803772 0.897920
    2 0.909244 0.816412 0.900625
    3 0.928352 0.831879 0.925445
    4 0.914970 0.848385 0.913050
    5 0.914746 0.863005 0.912855
    6 0.930195 0.878894 0.934060
    7 0.955454 0.894531 0.947820
    8 0.962182 0.911007 0.955840
    9 0.952713 0.923471 0.955840
    10 0.946158 0.934075 0.951965
    11 0.937998 0.942742 0.942770
    12 0.947467 0.950901 0.943860
    13 0.949374 0.955522 0.953235
    14 0.958280 0.959991 0.956490
    15 0.954214 0.964195 0.949820
    16 0.947236 0.967790 0.947500
    17 0.952871 0.968667 0.956020
    18 0.951995 0.971448 0.950515
    19 0.958684 0.974740 0.958520
    20 0.950651 0.976947 0.949260
    21 0.964894 0.977093 0.960940
    22 0.966430 0.979139 0.968385
    23 0.968169 0.978404 0.969950
    24 0.967691 0.978239 0.972685
    25 0.972717 0.979959 0.974965
    26 0.973055 0.981831 0.972735
    27 0.979130 0.980670 0.977885
    28 0.984918 0.981483 0.979335
    29 0.970718 0.980503 0.977835
    30 0.975993 0.982305 0.981545
    31 0.980263 0.982038 0.984120
    32 0.986676 0.982853 0.983095
    33 0.982458 0.981726 0.985750
    34 0.989644 0.983340 0.986175
    35 0.979209 0.983120 0.987980
    36 0.984896 0.982754 0.989080
    37 0.991754 0.983343 0.989445
    38 0.988742 0.983356 0.990425
    39 0.984097 0.986097 0.990780
    40 0.989787 0.984577 0.991260
    41 0.988244 0.984825 0.991580
    42 0.987814 0.984017 0.991645
    43 0.987569 0.986052 0.992175
    44 0.984833 0.984192 0.992210
    45 0.988227 0.985521 0.992405
    46 0.991912 0.985833 0.992420
    47 0.991749 0.983787 0.992440
    48 0.988224 0.984487 0.991440
    49 0.991088 0.986059 0.990440
    50 0.985182 0.985931 0.989440
}{\mnistiid}

\pgfplotstableread{
    Round CFL GossipDFL FLTorrent
    1 0.607907 0.117005 0.602190
    2 0.523185 0.178370 0.518915
    3 0.753076 0.408430 0.736385
    4 0.756608 0.558030 0.758730
    5 0.797997 0.613170 0.782870
    6 0.790450 0.660575 0.790335
    7 0.844592 0.661110 0.837860
    8 0.868871 0.704935 0.868375
    9 0.887106 0.703150 0.876010
    10 0.892770 0.747170 0.879105
    11 0.868721 0.729615 0.873750
    12 0.891882 0.768610 0.883675
    13 0.898099 0.801105 0.883855
    14 0.883137 0.807170 0.888315
    15 0.914832 0.807835 0.907665
    16 0.899208 0.827685 0.891045
    17 0.889113 0.844215 0.896120
    18 0.913246 0.863440 0.909930
    19 0.917696 0.875735 0.907830
    20 0.926429 0.871570 0.922685
    21 0.927024 0.879570 0.926345
    22 0.922150 0.886210 0.920730
    23 0.922948 0.884345 0.928305
    24 0.942577 0.902110 0.936630
    25 0.950374 0.863330 0.941910
    26 0.940956 0.896810 0.942255
    27 0.957887 0.912905 0.946525
    28 0.954323 0.906645 0.953345
    29 0.945039 0.926340 0.948160
    30 0.953518 0.933055 0.954925
    31 0.963215 0.930510 0.963770
    32 0.958098 0.925520 0.960235
    33 0.975849 0.931550 0.966540
    34 0.960775 0.940455 0.965650
    35 0.974243 0.934330 0.974985
    36 0.963087 0.949275 0.974965
    37 0.972100 0.937915 0.976805
    38 0.975352 0.944040 0.977920
    39 0.973051 0.945115 0.978535
    40 0.985556 0.949775 0.982390
    41 0.976354 0.952410 0.982810
    42 0.980868 0.949955 0.984810
    43 0.978348 0.948425 0.985480
    44 0.973797 0.954300 0.985875
    45 0.989154 0.957430 0.986640
    46 0.979914 0.956805 0.987360
    47 0.989559 0.960810 0.987880
    48 0.974314 0.962190 0.986880
    49 0.991369 0.963900 0.985880
    50 0.986013 0.964505 0.984880
}{\mnistdirhalf}

\pgfplotstableread{
    Round CFL GossipDFL FLTorrent
    1 0.316436 0.137905 0.292450
    2 0.304333 0.156520 0.282450
    3 0.400053 0.207120 0.368952
    4 0.428890 0.240630 0.401761
    5 0.456169 0.241605 0.453337
    6 0.465513 0.310460 0.433801
    7 0.476705 0.322955 0.477437
    8 0.563720 0.354465 0.544943
    9 0.581333 0.404945 0.547602
    10 0.584173 0.410665 0.571369
    11 0.585124 0.456150 0.587986
    12 0.625965 0.466305 0.602337
    13 0.655085 0.478565 0.637336
    14 0.643777 0.460415 0.646613
    15 0.678220 0.482425 0.669115
    16 0.710957 0.541040 0.692720
    17 0.760991 0.554655 0.753037
    18 0.751133 0.530480 0.743037
    19 0.745208 0.522050 0.739633
    20 0.768985 0.564735 0.741192
    21 0.742982 0.589800 0.749442
    22 0.793268 0.655735 0.790264
    23 0.761123 0.621610 0.773434
    24 0.765675 0.608285 0.761196
    25 0.797768 0.629045 0.804236
    26 0.827928 0.658485 0.823822
    27 0.806480 0.641010 0.823036
    28 0.831965 0.712890 0.827548
    29 0.859542 0.676190 0.844944
    30 0.872126 0.733605 0.870039
    31 0.868905 0.685305 0.863795
    32 0.889820 0.690260 0.885888
    33 0.900619 0.720255 0.897932
    34 0.898537 0.754460 0.900402
    35 0.914318 0.765910 0.908697
    36 0.922875 0.759585 0.926160
    37 0.894535 0.771525 0.908224
    38 0.932873 0.759685 0.932252
    39 0.937625 0.782740 0.939700
    40 0.943284 0.804835 0.945156
    41 0.931756 0.801525 0.949259
    42 0.938570 0.808460 0.959151
    43 0.960154 0.829425 0.959889
    44 0.956815 0.839435 0.968235
    45 0.977205 0.856175 0.972840
    46 0.980327 0.855390 0.974085
    47 0.978917 0.873155 0.978326
    48 0.979451 0.877235 0.977339
    49 0.991128 0.887185 0.976350
    50 0.983089 0.907320 0.975359
}{\mnistdirone}

\pgfplotstableread{
    Round CFL GossipDFL FLTorrent
    1 0.141668 0.107570 0.144310
    2 0.173272 0.123291 0.191659
    3 0.192946 0.147030 0.181677
    4 0.252197 0.202609 0.247327
    5 0.243219 0.249666 0.254255
    6 0.298062 0.234666 0.304703
    7 0.273534 0.256362 0.277157
    8 0.281174 0.276830 0.290641
    9 0.360152 0.272320 0.375429
    10 0.355732 0.301412 0.361813
    11 0.403041 0.357284 0.410779
    12 0.414330 0.366476 0.419873
    13 0.388307 0.345881 0.394656
    14 0.418839 0.371465 0.422616
    15 0.409437 0.382555 0.407632
    16 0.414744 0.373301 0.417830
    17 0.378851 0.395793 0.390060
    18 0.462613 0.370613 0.451257
    19 0.446217 0.400080 0.436257
    20 0.462778 0.431904 0.456760
    21 0.461969 0.421109 0.477275
    22 0.501725 0.412001 0.503912
    23 0.476953 0.418118 0.492365
    24 0.503073 0.473433 0.497468
    25 0.514448 0.458433 0.502879
    26 0.517707 0.453324 0.516100
    27 0.559790 0.495068 0.556496
    28 0.577984 0.494917 0.582602
    29 0.564932 0.495367 0.569417
    30 0.549283 0.530378 0.561141
    31 0.593778 0.545312 0.582923
    32 0.642258 0.545724 0.634998
    33 0.597331 0.590212 0.605799
    34 0.649405 0.594046 0.655444
    35 0.672585 0.619233 0.674118
    36 0.681694 0.616606 0.682649
    37 0.679984 0.641158 0.686173
    38 0.698398 0.645742 0.711986
    39 0.682909 0.652038 0.694732
    40 0.737999 0.679589 0.730888
    41 0.744462 0.667833 0.744868
    42 0.752680 0.696561 0.751833
    43 0.745385 0.701982 0.747919
    44 0.765473 0.714510 0.764426
    45 0.784881 0.696335 0.769454
    46 0.779731 0.724078 0.774703
    47 0.803875 0.717478 0.796905
    48 0.769710 0.731706 0.774422
    49 0.797823 0.733565 0.786330
    50 0.799977 0.733905 0.791330
}{\cifariid}

\pgfplotstableread{
    Round CFL GossipDFL FLTorrent
    1 0.133011 0.100875 0.115495
    2 0.172739 0.114228 0.156120
    3 0.152898 0.134392 0.147556
    4 0.219333 0.181601 0.203884
    5 0.213211 0.221571 0.209828
    6 0.263472 0.206571 0.253113
    7 0.244533 0.227258 0.229478
    8 0.255882 0.244644 0.241047
    9 0.328636 0.240812 0.313796
    10 0.330729 0.265523 0.302113
    11 0.368904 0.312981 0.344127
    12 0.366750 0.320788 0.351929
    13 0.365936 0.303295 0.330293
    14 0.361775 0.325025 0.354283
    15 0.341474 0.334446 0.341426
    16 0.371872 0.326585 0.350176
    17 0.328481 0.345690 0.326349
    18 0.366140 0.324302 0.378856
    19 0.351035 0.349332 0.363856
    20 0.395374 0.376362 0.383578
    21 0.416409 0.367193 0.401180
    22 0.431219 0.359457 0.424034
    23 0.411340 0.364653 0.414127
    24 0.409925 0.411637 0.418506
    25 0.401718 0.396637 0.423148
    26 0.449677 0.394556 0.434492
    27 0.480935 0.430013 0.469152
    28 0.504751 0.429885 0.491551
    29 0.474846 0.430268 0.480238
    30 0.449795 0.460006 0.473137
    31 0.486791 0.472690 0.491826
    32 0.524384 0.473040 0.536507
    33 0.489482 0.510828 0.511454
    34 0.544371 0.514085 0.554049
    35 0.571734 0.535478 0.570072
    36 0.565571 0.533247 0.577392
    37 0.565829 0.554101 0.580415
    38 0.598397 0.557995 0.602562
    39 0.592882 0.563343 0.587759
    40 0.609511 0.586744 0.618781
    41 0.630616 0.576759 0.630776
    42 0.619655 0.601160 0.636751
    43 0.613164 0.605765 0.633393
    44 0.611898 0.616406 0.647557
    45 0.621679 0.600968 0.651870
    46 0.615602 0.624533 0.656374
    47 0.666396 0.618927 0.675424
    48 0.663270 0.631012 0.656133
    49 0.656507 0.632591 0.665640
    50 0.683983 0.632880 0.670640
}{\cifardirhalf}

\pgfplotstableread{
    Round CFL GossipDFL FLTorrent
    1 0.155860 0.103320 0.114355
    2 0.140354 0.110249 0.151398
    3 0.132463 0.120713 0.143588
    4 0.205940 0.145211 0.194949
    5 0.211570 0.165953 0.200369
    6 0.225502 0.146781 0.239837
    7 0.221380 0.168904 0.218286
    8 0.255212 0.177926 0.228836
    9 0.317822 0.175938 0.295169
    10 0.243942 0.188761 0.284516
    11 0.331133 0.213389 0.322825
    12 0.329951 0.217440 0.329939
    13 0.263735 0.208362 0.310211
    14 0.362371 0.219639 0.332085
    15 0.328412 0.224528 0.320363
    16 0.355551 0.220449 0.328340
    17 0.275111 0.230362 0.306615
    18 0.373498 0.219264 0.354492
    19 0.328219 0.232252 0.339492
    20 0.314255 0.246279 0.358798
    21 0.367194 0.241521 0.374847
    22 0.382800 0.237507 0.395686
    23 0.406567 0.240203 0.386653
    24 0.353706 0.264585 0.390645
    25 0.399746 0.246645 0.394878
    26 0.391177 0.255721 0.405222
    27 0.436052 0.274121 0.436825
    28 0.452944 0.274054 0.457248
    29 0.422827 0.274253 0.446934
    30 0.431372 0.289685 0.440458
    31 0.414992 0.296267 0.457499
    32 0.467664 0.296449 0.498240
    33 0.442260 0.316058 0.475396
    34 0.506817 0.317748 0.514236
    35 0.540331 0.328850 0.528845
    36 0.519588 0.327692 0.535520
    37 0.504557 0.338514 0.538276
    38 0.534055 0.340534 0.558471
    39 0.492210 0.343310 0.544973
    40 0.596995 0.355454 0.573259
    41 0.605968 0.350272 0.584196
    42 0.593900 0.362934 0.589645
    43 0.627779 0.365324 0.586583
    44 0.640683 0.370846 0.599497
    45 0.609063 0.362835 0.603431
    46 0.661007 0.375064 0.607537
    47 0.600562 0.372154 0.624907
    48 0.616300 0.378426 0.607317
    49 0.642926 0.379245 0.615545
    50 0.595939 0.379395 0.620545
}{\cifardirone}


% % Create the figure with 2x3 subplots
% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={
%             group name=myplot,
%             group size=3 by 2,
%             xlabels at=edge bottom,
%             ylabels at=edge left,
%             horizontal sep=0.7cm,
%             vertical sep=0.6cm,
%         },
%         width=5.0cm,
%         height=4.0cm,
%         xlabel={Communication Round},
%         ylabel={Test Accuracy},
%         xlabel style={font=\small},
%         ylabel style={font=\small},
%         xmin=0, xmax=50,
%         xtick={0,10,20,30,40,50},
%         ymin=0, ymax=1.0,
%         ytick={0,0.2,0.4,0.6,0.8,1.0},
%         yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
%         grid=both,
%         grid style={line width=.1pt, draw=gray!30},
%         major grid style={line width=.2pt,draw=gray!50},
%         tick label style={font=\footnotesize},
%         legend style={
%             font=\small,
%             at={(0.5,2.45)},
%             anchor=south,
%             legend columns=3,
%             draw=black,
%             fill=white,
%             /tikz/every even column/.append style={column sep=0.5cm}
%         },
%         every axis plot/.append style={thick,line width=1pt}
%     ]
    
%     % MNIST IID (top-left)
%     \nextgroupplot[
%         title={IID},
%         title style={font=\small,yshift=-6pt},
%         % ymin=0.7, ymax=1.0,
%         % ytick={0.7,0.75,0.8,0.85,0.9,0.95,1.0},
%         % yticklabels={70\%,75\%,80\%,85\%,90\%,95\%,100\%},
%         ylabel={MNIST}
%     ]
%     \addplot[color=cflblue, solid, line width=1pt, mark=square*, mark size=1pt, mark repeat=8, mark phase=0] 
%         table[x=Round, y=CFL] {\mnistiid};
%     \addplot[color=gossiporange, solid, line width=1pt, mark=triangle*, mark size=1.2pt, mark repeat=8, mark phase=3] 
%         table[x=Round, y=GossipDFL] {\mnistiid};
%     \addplot[color=fltorrentgreen, solid, line width=1pt, mark=*, mark size=1pt, mark repeat=8, mark phase=6] 
%         table[x=Round, y=FLTorrent] {\mnistiid};
    
%     % MNIST Dirichlet 0.5 (top-middle)
%     \nextgroupplot[
%         title={Dirichlet $\alpha=0.5$},
%         title style={font=\small,yshift=-6pt},
%         % ymin=0.5, ymax=1.0,
%         % ytick={0.5,0.6,0.7,0.8,0.9,1.0},
%         % yticklabels={50\%,60\%,70\%,80\%,90\%,100\%}
%     ]
%     \addplot[color=cflblue, solid, line width=1pt, mark=square*, mark size=1pt, mark repeat=8, mark phase=0] 
%         table[x=Round, y=CFL] {\mnistdirhalf};
%     \addplot[color=gossiporange, solid, line width=1pt, mark=triangle*, mark size=1.2pt, mark repeat=8, mark phase=3] 
%         table[x=Round, y=GossipDFL] {\mnistdirhalf};
%     \addplot[color=fltorrentgreen, solid, line width=1pt, mark=*, mark size=1pt, mark repeat=8, mark phase=6] 
%         table[x=Round, y=FLTorrent] {\mnistdirhalf};
    
%     % MNIST Dirichlet 0.1 (top-right)
%     \nextgroupplot[
%         title={Dirichlet $\alpha=0.1$},
%         title style={font=\small,yshift=-6pt},
%         % ymin=0.3, ymax=1.0,
%         % ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%         % yticklabels={30\%,40\%,50\%,60\%,70\%,80\%,90\%,100\%}
%     ]
%     \addplot[color=cflblue, solid, line width=1pt, mark=square*, mark size=1pt, mark repeat=8, mark phase=0] 
%         table[x=Round, y=CFL] {\mnistdirone};
%     \addplot[color=gossiporange, solid, line width=1pt, mark=triangle*, mark size=1.2pt, mark repeat=8, mark phase=3] 
%         table[x=Round, y=GossipDFL] {\mnistdirone};
%     \addplot[color=fltorrentgreen, solid, line width=1pt, mark=*, mark size=1pt, mark repeat=8, mark phase=6] 
%         table[x=Round, y=FLTorrent] {\mnistdirone};
    
%     % CIFAR-10 IID (bottom-left)
%     \nextgroupplot[
%         % ymin=0, ymax=0.9,
%         % ytick={0,0.2,0.4,0.6,0.8,1.0},
%         % yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
%         ylabel={CIFAR-10}
%     ]
%     \addplot[color=cflblue, solid, line width=1pt, mark=square*, mark size=1pt, mark repeat=8, mark phase=0] 
%         table[x=Round, y=CFL] {\cifariid};
%     \addplot[color=gossiporange, solid, line width=1pt, mark=triangle*, mark size=1.2pt, mark repeat=8, mark phase=3] 
%         table[x=Round, y=GossipDFL] {\cifariid};
%     \addplot[color=fltorrentgreen, solid, line width=1pt, mark=*, mark size=1pt, mark repeat=8, mark phase=6] 
%         table[x=Round, y=FLTorrent] {\cifariid};
    
%     % CIFAR-10 Dirichlet 0.5 (bottom-middle)
%     \nextgroupplot[
%         % ymin=0, ymax=0.8,
%         % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
%         % yticklabels={0\%,10\%,20\%,30\%,40\%,50\%,60\%,70\%, 80\%},
%     ]
%     \addplot[color=cflblue, solid, line width=1pt, mark=square*, mark size=1pt, mark repeat=8, mark phase=0] 
%         table[x=Round, y=CFL] {\cifardirhalf};
%     \addlegendentry{CFL}
%     \addplot[color=gossiporange, solid, line width=1pt, mark=triangle*, mark size=1.2pt, mark repeat=8, mark phase=3] 
%         table[x=Round, y=GossipDFL] {\cifardirhalf};
%     \addlegendentry{GossipDFL}
%     \addplot[color=fltorrentgreen, solid, line width=1pt, mark=*, mark size=1pt, mark repeat=8, mark phase=6] 
%         table[x=Round, y=FLTorrent] {\cifardirhalf};
%     \addlegendentry{FLTorrent}
    
%     % CIFAR-10 Dirichlet 0.1 (bottom-right)
%     \nextgroupplot[
%         % ymin=0, ymax=0.7,
%         % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
%         % yticklabels={0\%,10\%,20\%,30\%,40\%,50\%,60\%, 70\%}
%     ]
%     \addplot[color=cflblue, solid, line width=1pt, mark=square*, mark size=1pt, mark repeat=8, mark phase=0] 
%         table[x=Round, y=CFL] {\cifardirone};
%     \addplot[color=gossiporange, solid, line width=1pt, mark=triangle*, mark size=1.2pt, mark repeat=8, mark phase=3] 
%         table[x=Round, y=GossipDFL] {\cifardirone};
%     \addplot[color=fltorrentgreen, solid, line width=1pt, mark=*, mark size=1pt, mark repeat=8, mark phase=6] 
%         table[x=Round, y=FLTorrent] {\cifardirone};
    
%     \end{groupplot}

% \end{tikzpicture}

% Create the figure with 2x3 subplots (2 columns, 3 rows)
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=myplot,
            group size=2 by 3,          % 改为2列3行
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=0.8cm,
            vertical sep=0.5cm,
        },
        width=0.55\columnwidth,         % 适应单栏宽度
        height=0.35\columnwidth,
        xlabel={Communication Round},
        ylabel={Test Accuracy},
        xlabel style={font=\small},
        ylabel style={font=\small},
        xmin=0, xmax=50,
        xtick={0,25,50},                % 简化x轴刻度
        ymin=0, ymax=1.0,
        ytick={0,0.5,1.0},              % 简化y轴刻度
        yticklabels={0\%,50\%,100\%},
        grid=both,
        grid style={line width=.1pt, draw=gray!30},
        major grid style={line width=.2pt,draw=gray!50},
        tick label style={font=\footnotesize},
        legend style={
            font=\small,
            at={(0.75,1.35)},            % 图例在右上角上方
            anchor=south east,
            legend columns=3,
            draw=black,
            fill=white,
            column sep=3pt,
        },
        every axis plot/.append style={thick,line width=0.8pt}
    ]
    
    % Row 1: IID
    % MNIST IID (top-left)
    \nextgroupplot[
        title={MNIST},
        title style={font=\small,yshift=-5pt},
        ylabel={IID},
    ]
    \addplot[color=cflblue, solid, mark=square*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=CFL] {\mnistiid};
    \addplot[color=gossiporange, solid, mark=triangle*, mark size=1pt, mark repeat=10] 
        table[x=Round, y=GossipDFL] {\mnistiid};
    \addplot[color=fltorrentgreen, solid, mark=*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=FLTorrent] {\mnistiid};
    
    % CIFAR-10 IID (top-right)
    \nextgroupplot[
        title={CIFAR-10},
        title style={font=\small,yshift=-5pt},
    ]
    \addplot[color=cflblue, solid, mark=square*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=CFL] {\cifariid};
    \addlegendentry{CFL}
    \addplot[color=gossiporange, solid, mark=triangle*, mark size=1pt, mark repeat=10] 
        table[x=Round, y=GossipDFL] {\cifariid};
    \addlegendentry{GossipDFL}
    \addplot[color=fltorrentgreen, solid, mark=*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=FLTorrent] {\cifariid};
    \addlegendentry{FLTorrent}
    
    % Row 2: Dirichlet 0.5
    % MNIST Dirichlet 0.5 (middle-left)
    \nextgroupplot[
        ylabel={Dir $\alpha{=}0.5$},
    ]
    \addplot[color=cflblue, solid, mark=square*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=CFL] {\mnistdirhalf};
    \addplot[color=gossiporange, solid, mark=triangle*, mark size=1pt, mark repeat=10] 
        table[x=Round, y=GossipDFL] {\mnistdirhalf};
    \addplot[color=fltorrentgreen, solid, mark=*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=FLTorrent] {\mnistdirhalf};
    
    % CIFAR-10 Dirichlet 0.5 (middle-right)
    \nextgroupplot[]
    \addplot[color=cflblue, solid, mark=square*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=CFL] {\cifardirhalf};
    \addplot[color=gossiporange, solid, mark=triangle*, mark size=1pt, mark repeat=10] 
        table[x=Round, y=GossipDFL] {\cifardirhalf};
    \addplot[color=fltorrentgreen, solid, mark=*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=FLTorrent] {\cifardirhalf};
    
    % Row 3: Dirichlet 0.1
    % MNIST Dirichlet 0.1 (bottom-left)
    \nextgroupplot[
        ylabel={Dir $\alpha{=}0.1$},
    ]
    \addplot[color=cflblue, solid, mark=square*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=CFL] {\mnistdirone};
    \addplot[color=gossiporange, solid, mark=triangle*, mark size=1pt, mark repeat=10] 
        table[x=Round, y=GossipDFL] {\mnistdirone};
    \addplot[color=fltorrentgreen, solid, mark=*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=FLTorrent] {\mnistdirone};
    
    % CIFAR-10 Dirichlet 0.1 (bottom-right)
    \nextgroupplot[]
    \addplot[color=cflblue, solid, mark=square*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=CFL] {\cifardirone};
    \addplot[color=gossiporange, solid, mark=triangle*, mark size=1pt, mark repeat=10] 
        table[x=Round, y=GossipDFL] {\cifardirone};
    \addplot[color=fltorrentgreen, solid, mark=*, mark size=0.8pt, mark repeat=10] 
        table[x=Round, y=FLTorrent] {\cifardirone};
    
    \end{groupplot}
\end{tikzpicture}

==> tex/attacker_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.36\textwidth,
    xlabel={Number of Attackers ($r$)},
    ylabel={Maximum Attack Success Rate (\%)},
    xmin=0, xmax=30,
    ymin=0, ymax=35,
    xtick={5,10,15,20,25},
    ytick={0,5,10,15,20,25,30,35},
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north west,
    legend style={
        font=\footnotesize,
        cells={anchor=west},
        draw=black,
        fill=white,
        fill opacity=0.9,
    },
    tick label style={font=\small},
    label style={font=\small},
]

% At-least-one ASR (上升趋势)
\addplot[
    color=red!70!black,
    mark=square*,
    line width=1.3pt,
    mark size=2.5pt,
] coordinates {
    (5, 13.56)
    (10, 17.13)
    (15, 20.96)
    (20, 25.47)
    (25, 30.82)
};
\addlegendentry{At least one succeeds}


\addplot[
    color=blue!70!black,
    mark=*,
    line width=1.3pt,
    mark size=2.5pt,
] coordinates {
    (5, 11.31)
    (10, 11.98)
    (15, 12.56)
    (20, 13.31)
    (25, 14.32)
};
\addlegendentry{Per-attacker average}

% 添加10%阈值线
\draw[green!60!black, dashed, thick] (axis cs:0,10) -- (axis cs:30,10)
    % node[right, font=\footnotesize] {10\% threshold};

% % 添加趋势说明
% \node[anchor=south, font=\footnotesize, text width=4cm, align=center] at (axis cs:15,33) {
%     \textbf{Gap increases with $r$}
% };

% 标注关键点
\draw[<->, thick, gray] (axis cs:25,14.32) -- (axis cs:25,30.82) 
    node[midway, right, font=\tiny] {16.5\%};

\end{axis}
\end{tikzpicture}

==> tex/bandwidth_timeslots_seconds.tex <==
% \definecolor{mygreen}{RGB}{0,150,0}
% \definecolor{mypurple}{RGB}{148,0,211}
% \definecolor{myred}{RGB}{220,20,60}
% \definecolor{myblack}{RGB}{50,50,50}
% \definecolor{myorange}{RGB}{255,140,0}
% \definecolor{gridcolor}{RGB}{230,230,230}

% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=2 by 1,
%         horizontal sep=8pt,
%         ylabels at=edge left,
%     },
%     width=0.48\textwidth,
%     height=0.18\textwidth,
%     scale only axis,
%     grid=major,
%     major grid style={line width=0.2pt, color=gridcolor},
%     tick align=outside,
%     tick pos=left,
%     every axis/.append style={font=\small},
%     legend style={
%         draw=black,
%         line width=0.3pt,
%         fill=white,
%         legend columns=5,
%         at={(1.0,1.01)},
%         anchor=south,
%         column sep=3pt,
%     },
% ]

% % First subplot
% \nextgroupplot[
%     xlabel={(a) Transmission Stage},
%     ylabel={Utilization (\%)},
%     xmin=0, xmax=150,
%     ymin=0, ymax=105,
%     xtick={0,50,100,150},
%     ytick={0,25,50,75,100},
% ]

% \addplot[color=mygreen, line width=0.7pt, mark=none] coordinates {
%     (0,74.75) (7.33,74.75) (12.46,75.44) (14.65,87.84) (18.32,87.84)
%     (21.98,89.73) (25.64,91.97) (29.31,95.59) (32.97,95.76) (36.64,92.83)
%     (40.30,94.04) (43.96,94.38) (47.63,94.21) (51.29,93.52) (54.95,93.35)
%     (58.62,95.25) (62.28,94.04) (65.94,93.01) (69.61,92.49) (73.27,88.18)
%     (76.93,82.67) (80.60,81.98) (84.26,70.79) (87.92,68.03) (91.59,67.17)
%     (95.25,60.45) (98.91,55.80) (102.58,50.81) (106.24,31.35) (109.90,25.49)
%     (113.57,25.49) (117.23,22.22) (120.89,11.54) (121.63,3.79)
% };
% \addlegendentry{RandFIFO}

% \addplot[color=mypurple, line width=0.7pt, mark=none] coordinates {
%     (0,98.84) (7.08,98.84) (14.16,98.84) (21.25,98.84) (28.33,98.84)
%     (35.41,98.84) (42.49,98.84) (46.03,98.84) (49.57,97.29) (53.12,95.23)
%     (56.66,94.71) (60.20,93.85) (63.74,94.54) (67.28,91.09) (70.82,87.99)
%     (74.36,87.65) (77.90,81.97) (81.44,69.74) (84.99,60.96) (88.53,56.14)
%     (92.07,31.51) (95.61,27.55) (99.15,27.55) (102.69,27.55) (106.24,14.12)
% };
% \addlegendentry{RandFF}

% \addplot[color=myred, line width=0.7pt, mark=none] coordinates {
%     (0,97.97) (7.00,97.97) (14.00,97.97) (21.00,97.97) (28.00,97.97)
%     (35.00,97.97) (42.00,97.97) (44.80,97.46) (47.59,96.61) (50.39,93.02)
%     (53.19,90.80) (55.98,89.10) (59.48,86.88) (62.99,82.44) (66.49,64.52)
%     (69.99,55.64) (73.49,35.33) (76.99,31.24) (80.48,27.31) (83.98,27.31)
%     (87.48,13.99) (90.98,10.07) (93.07,3.07)
% };
% \addlegendentry{GreedyFF}

% \addplot[color=myblack, line width=0.7pt, mark=none] coordinates {
%     (0,83.43) (7.35,83.43) (12.50,83.61) (14.70,89.42) (18.38,87.03)
%     (22.06,95.40) (25.73,90.10) (29.41,97.28) (33.08,94.21) (36.76,94.21)
%     (40.44,90.79) (44.11,95.57) (47.79,96.09) (51.46,96.09) (55.14,89.93)
%     (58.82,88.73) (62.49,85.99) (66.17,84.63) (69.84,79.16) (73.52,79.33)
%     (77.20,76.77) (80.87,72.32) (84.55,69.59) (88.22,69.59) (91.90,69.93)
%     (95.58,63.26) (99.25,53.34) (102.93,47.53) (106.60,39.32) (110.28,33.17)
%     (113.96,22.40) (117.63,11.97) (121.31,7.69) (124.98,3.25)
% };
% \addlegendentry{Flooding}

% \addplot[color=myorange, line width=0.7pt, mark=none, dashed] coordinates {
%     (0,100) (10,100) (20,100) (30,100) (40,100) (45,100)
%     (46,95.48) (47,80.65) (48,54.19) (49,43.87) (50,34.84)
%     (51,30.97) (52,27.10) (53,18.06) (54,8.39) (55,8.39) (56,8.39)
% };
% \addlegendentry{Maxflow}

% % Second subplot
% \nextgroupplot[
%     xlabel={(b) Time (seconds)},
%     xmin=0, xmax=210,
%     ymin=0, ymax=105,
%     xtick={0,50,100,150,200},
%     xticklabels={0,50,100,7.7k,8.0k},
%     ytick={0,25,50,75,100},
%     yticklabels={},
%     clip=false,
% ]

% \addplot[color=mygreen, line width=0.7pt, mark=none] coordinates {
%     (0,74.75) (8.81,74.75) (17.63,87.32) (26.44,90.77) (35.24,94.21)
%     (44.05,93.87) (52.87,93.35) (61.68,95.59) (70.49,93.01) (79.31,87.15)
%     (88.12,73.37) (96.92,67.17) (105.74,55.80) (114.55,31.35) (123.36,22.22)
%     (130.14,3.79)
% };

% \addplot[color=mypurple, line width=0.7pt, mark=none] coordinates {
%     (0,98.84) (17.77,98.84) (35.54,98.84) (53.32,98.84) (62.21,94.71)
%     (71.09,94.54) (79.98,88.68) (88.87,72.67) (97.75,56.14) (106.64,27.55)
%     (116.86,14.12)
% };

% \addplot[color=myred, line width=0.7pt, mark=none] coordinates {
%     (0,97.97) (31.39,97.97) (47.09,97.97) (62.78,89.10) (78.48,55.64)
%     (94.17,27.31) (106.10,3.07)
% };

% \addplot[color=myblack, line width=0.7pt, mark=none] coordinates {
%     (0,83.43) (17.96,90.79) (35.93,94.21) (53.89,96.09) (71.86,84.63)
%     (89.83,69.59) (107.80,47.53) (125.76,19.32) (131.23,3.25)
% };

% \addplot[color=myorange, line width=0.7pt, mark=none, dashed] coordinates {
%     (150.00,100) (162.50,100) (187.50,100) (199.89,95.48) (199.90,80.65)
%     (199.90,54.19) (199.91,43.87) (199.91,34.84) (199.92,30.97) (199.92,27.10)
%     (199.93,18.06) (199.94,8.39) (200.00,8.39)
% };

% % Axis break
% \draw[thick] (axis cs:125,0) -- (axis cs:130,8);
% \draw[thick] (axis cs:130,0) -- (axis cs:135,8);

% \end{groupplot}
% \end{tikzpicture}

% \definecolor{mygreen}{RGB}{0,150,0}
% \definecolor{mypurple}{RGB}{148,0,211}
% \definecolor{myred}{RGB}{220,20,60}
% \definecolor{myblack}{RGB}{50,50,50}
% \definecolor{myorange}{RGB}{255,140,0}
% \definecolor{gridcolor}{RGB}{230,230,230}

% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=2 by 1,
%         horizontal sep=8pt,
%         ylabels at=edge left,
%     },
%     width=0.48\textwidth,
%     height=0.18\textwidth,
%     scale only axis,
%     grid=major,
%     major grid style={line width=0.2pt, color=gridcolor},
%     tick align=outside,
%     tick pos=left,
%     every axis/.append style={font=\small},
%     legend style={
%         draw=black,
%         line width=0.3pt,
%         fill=white,
%         legend columns=5,
%         at={(1.0,1.01)},
%         anchor=south,
%         column sep=3pt,
%     },
% ]

% % First subplot
% \nextgroupplot[
%     xlabel={(a) Transmission Stage},
%     ylabel={Utilization (\%)},
%     xmin=0, xmax=150,
%     ymin=0, ymax=105,
%     xtick={0,50,100,150},
%     ytick={0,25,50,75,100},
% ]

% \addplot[color=mygreen, line width=0.7pt, mark=none] coordinates {
%     (0,74.75) (7.33,74.75) (12.46,75.44) (14.65,87.84) (18.32,87.84)
%     (21.98,89.73) (25.64,91.97) (29.31,95.59) (32.97,95.76) (36.64,92.83)
%     (40.30,94.04) (43.96,94.38) (47.63,94.21) (51.29,93.52) (54.95,93.35)
%     (58.62,95.25) (62.28,94.04) (65.94,93.01) (69.61,92.49) (73.27,88.18)
%     (76.93,82.67) (80.60,81.98) (84.26,70.79) (87.92,68.03) (91.59,67.17)
%     (95.25,60.45) (98.91,55.80) (102.58,50.81) (106.24,31.35) (109.90,25.49)
%     (113.57,25.49) (117.23,22.22) (120.89,11.54) (121.63,3.79)
% };
% \addlegendentry{RandFIFO}

% \addplot[color=mypurple, line width=0.7pt, mark=none] coordinates {
%     (0,98.84) (7.08,98.84) (14.16,98.84) (21.25,98.84) (28.33,98.84)
%     (35.41,98.84) (42.49,98.84) (46.03,98.84) (49.57,97.29) (53.12,95.23)
%     (56.66,94.71) (60.20,93.85) (63.74,94.54) (67.28,91.09) (70.82,87.99)
%     (74.36,87.65) (77.90,81.97) (81.44,69.74) (84.99,60.96) (88.53,56.14)
%     (92.07,31.51) (95.61,27.55) (99.15,27.55) (102.69,27.55) (106.24,14.12)
% };
% \addlegendentry{RandFF}

% \addplot[color=myred, line width=0.7pt, mark=none] coordinates {
%     (0,97.97) (7.00,97.97) (14.00,97.97) (21.00,97.97) (28.00,97.97)
%     (35.00,97.97) (42.00,97.97) (44.80,97.46) (47.59,96.61) (50.39,93.02)
%     (53.19,90.80) (55.98,89.10) (59.48,86.88) (62.99,82.44) (66.49,64.52)
%     (69.99,55.64) (73.49,35.33) (76.99,31.24) (80.48,27.31) (83.98,27.31)
%     (87.48,13.99) (90.98,10.07) (93.07,3.07)
% };
% \addlegendentry{GreedyFF}

% \addplot[color=myblack, line width=0.7pt, mark=none] coordinates {
%     (0,83.43) (7.35,83.43) (12.50,83.61) (14.70,89.42) (18.38,87.03)
%     (22.06,95.40) (25.73,90.10) (29.41,97.28) (33.08,94.21) (36.76,94.21)
%     (40.44,90.79) (44.11,95.57) (47.79,96.09) (51.46,96.09) (55.14,89.93)
%     (58.82,88.73) (62.49,85.99) (66.17,84.63) (69.84,79.16) (73.52,79.33)
%     (77.20,76.77) (80.87,72.32) (84.55,69.59) (88.22,69.59) (91.90,69.93)
%     (95.58,63.26) (99.25,53.34) (102.93,47.53) (106.60,39.32) (110.28,33.17)
%     (113.96,22.40) (117.63,11.97) (121.31,7.69) (124.98,3.25)
% };
% \addlegendentry{Flooding}

% \addplot[color=myorange, line width=0.7pt, mark=none, dashed] coordinates {
%     (0,100) (10,100) (20,100) (30,100) (40,100) (45,100)
%     (46,95.48) (47,80.65) (48,54.19) (49,43.87) (50,34.84)
%     (51,30.97) (52,27.10) (53,18.06) (54,8.39) (55,8.39) (56,8.39)
% };
% \addlegendentry{Maxflow}

% % Second subplot - 修复 x 轴标签
% \nextgroupplot[
%     xlabel={(b) Time (seconds)},
%     xmin=0, xmax=140,
%     ymin=0, ymax=105,
%     xtick={0,50,100},
%     ytick={0,25,50,75,100},
%     yticklabels={},
%     clip=false,
% ]

% \addplot[color=mygreen, line width=0.7pt, mark=none] coordinates {
%     (0,74.75) (8.81,74.75) (17.63,87.32) (26.44,90.77) (35.24,94.21)
%     (44.05,93.87) (52.87,93.35) (61.68,95.59) (70.49,93.01) (79.31,87.15)
%     (88.12,73.37) (96.92,67.17) (105.74,55.80) (114.55,31.35) (123.36,22.22)
%     (130.14,3.79)
% };

% \addplot[color=mypurple, line width=0.7pt, mark=none] coordinates {
%     (0,98.84) (17.77,98.84) (35.54,98.84) (53.32,98.84) (62.21,94.71)
%     (71.09,94.54) (79.98,88.68) (88.87,72.67) (97.75,56.14) (106.64,27.55)
%     (116.86,14.12)
% };

% \addplot[color=myred, line width=0.7pt, mark=none] coordinates {
%     (0,97.97) (31.39,97.97) (47.09,97.97) (62.78,89.10) (78.48,55.64)
%     (94.17,27.31) (106.10,3.07)
% };

% \addplot[color=myblack, line width=0.7pt, mark=none] coordinates {
%     (0,83.43) (17.96,90.79) (35.93,94.21) (53.89,96.09) (71.86,84.63)
%     (89.83,69.59) (107.80,47.53) (125.76,19.32) (131.23,3.25)
% };

% % Maxflow: 用注释标明实际时间 (~8000s)
% \node[anchor=west, font=\small, color=myorange] at (axis cs:5,50) {Maxflow: ${\sim}8000$s};
% \node[anchor=west, font=\small, color=myorange] at (axis cs:5,42) {(not shown)};

% \end{groupplot}
% \end{tikzpicture}

\definecolor{mygreen}{RGB}{0,150,0}
\definecolor{mypurple}{RGB}{148,0,211}
\definecolor{myred}{RGB}{220,20,60}
\definecolor{myblack}{RGB}{50,50,50}
\definecolor{myorange}{RGB}{255,140,0}
\definecolor{gridcolor}{RGB}{230,230,230}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,          % 改为纵向排列
        vertical sep=30pt,          % 子图间距
        xlabels at=edge bottom,
    },
    width=0.82\columnwidth,         % 单栏宽度
    height=0.22\columnwidth,        % 紧凑高度
    scale only axis,
    grid=major,
    major grid style={line width=0.2pt, color=gridcolor},
    tick align=outside,
    tick pos=left,
    every axis/.append style={font=\small},
]

% First subplot (top)
\nextgroupplot[
    xlabel={(a) Transmission Stage},
    ylabel={Utilization (\%)},
    xmin=0, xmax=150,
    ymin=0, ymax=105,
    xtick={0,50,100,150},
    ytick={0,50,100},
    legend style={
        draw=black,
        line width=0.3pt,
        fill=white,
        legend columns=3,
        at={(0.5,1.02)},
        anchor=south,
        column sep=2pt,
        font=\small,
    },
]

\addplot[color=mygreen, line width=0.7pt, mark=none] coordinates {
    (0,74.75) (7.33,74.75) (12.46,75.44) (14.65,87.84) (18.32,87.84)
    (21.98,89.73) (25.64,91.97) (29.31,95.59) (32.97,95.76) (36.64,92.83)
    (40.30,94.04) (43.96,94.38) (47.63,94.21) (51.29,93.52) (54.95,93.35)
    (58.62,95.25) (62.28,94.04) (65.94,93.01) (69.61,92.49) (73.27,88.18)
    (76.93,82.67) (80.60,81.98) (84.26,70.79) (87.92,68.03) (91.59,67.17)
    (95.25,60.45) (98.91,55.80) (102.58,50.81) (106.24,31.35) (109.90,25.49)
    (113.57,25.49) (117.23,22.22) (120.89,11.54) (121.63,3.79)
};
\addlegendentry{RandFIFO}

\addplot[color=mypurple, line width=0.7pt, mark=none] coordinates {
    (0,98.84) (7.08,98.84) (14.16,98.84) (21.25,98.84) (28.33,98.84)
    (35.41,98.84) (42.49,98.84) (46.03,98.84) (49.57,97.29) (53.12,95.23)
    (56.66,94.71) (60.20,93.85) (63.74,94.54) (67.28,91.09) (70.82,87.99)
    (74.36,87.65) (77.90,81.97) (81.44,69.74) (84.99,60.96) (88.53,56.14)
    (92.07,31.51) (95.61,27.55) (99.15,27.55) (102.69,27.55) (106.24,14.12)
};
\addlegendentry{RandFF}

\addplot[color=myred, line width=0.7pt, mark=none] coordinates {
    (0,97.97) (7.00,97.97) (14.00,97.97) (21.00,97.97) (28.00,97.97)
    (35.00,97.97) (42.00,97.97) (44.80,97.46) (47.59,96.61) (50.39,93.02)
    (53.19,90.80) (55.98,89.10) (59.48,86.88) (62.99,82.44) (66.49,64.52)
    (69.99,55.64) (73.49,35.33) (76.99,31.24) (80.48,27.31) (83.98,27.31)
    (87.48,13.99) (90.98,10.07) (93.07,3.07)
};
\addlegendentry{GreedyFF}

\addplot[color=myblack, line width=0.7pt, mark=none] coordinates {
    (0,83.43) (7.35,83.43) (12.50,83.61) (14.70,89.42) (18.38,87.03)
    (22.06,95.40) (25.73,90.10) (29.41,97.28) (33.08,94.21) (36.76,94.21)
    (40.44,90.79) (44.11,95.57) (47.79,96.09) (51.46,96.09) (55.14,89.93)
    (58.82,88.73) (62.49,85.99) (66.17,84.63) (69.84,79.16) (73.52,79.33)
    (77.20,76.77) (80.87,72.32) (84.55,69.59) (88.22,69.59) (91.90,69.93)
    (95.58,63.26) (99.25,53.34) (102.93,47.53) (106.60,39.32) (110.28,33.17)
    (113.96,22.40) (117.63,11.97) (121.31,7.69) (124.98,3.25)
};
\addlegendentry{Flooding}

\addplot[color=myorange, line width=0.7pt, mark=none, dashed] coordinates {
    (0,100) (10,100) (20,100) (30,100) (40,100) (45,100)
    (46,95.48) (47,80.65) (48,54.19) (49,43.87) (50,34.84)
    (51,30.97) (52,27.10) (53,18.06) (54,8.39) (55,8.39) (56,8.39)
};
\addlegendentry{Maxflow}

% Second subplot (bottom)
\nextgroupplot[
    xlabel={(b) Time (seconds)},
    ylabel={Utilization (\%)},
    xmin=0, xmax=140,
    ymin=0, ymax=105,
    xtick={0,50,100},
    ytick={0,50,100},
    clip=false,
]

\addplot[color=mygreen, line width=0.7pt, mark=none] coordinates {
    (0,74.75) (8.81,74.75) (17.63,87.32) (26.44,90.77) (35.24,94.21)
    (44.05,93.87) (52.87,93.35) (61.68,95.59) (70.49,93.01) (79.31,87.15)
    (88.12,73.37) (96.92,67.17) (105.74,55.80) (114.55,31.35) (123.36,22.22)
    (130.14,3.79)
};

\addplot[color=mypurple, line width=0.7pt, mark=none] coordinates {
    (0,98.84) (17.77,98.84) (35.54,98.84) (53.32,98.84) (62.21,94.71)
    (71.09,94.54) (79.98,88.68) (88.87,72.67) (97.75,56.14) (106.64,27.55)
    (116.86,14.12)
};

\addplot[color=myred, line width=0.7pt, mark=none] coordinates {
    (0,97.97) (31.39,97.97) (47.09,97.97) (62.78,89.10) (78.48,55.64)
    (94.17,27.31) (106.10,3.07)
};

\addplot[color=myblack, line width=0.7pt, mark=none] coordinates {
    (0,83.43) (17.96,90.79) (35.93,94.21) (53.89,96.09) (71.86,84.63)
    (89.83,69.59) (107.80,47.53) (125.76,19.32) (131.23,3.25)
};

% Maxflow 注释
\node[anchor=west, font=\scriptsize, color=myorange] at (axis cs:75,95) {Maxflow: ${\sim}8000$s (not shown)};

\end{groupplot}
\end{tikzpicture}

==> tex/k_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.36\textwidth,
    xlabel={Initial Chunk Distribution $R$ (\% of total chunks)},
    ylabel={Maximum Attack Success Rate (\%)},
    xmin=5, xmax=55,
    ymin=10.5, ymax=12,  % 缩小y范围以突出变化很小
    xtick={10,20,30,40,50},
    ytick={10.5, 10.75, 11, 11.25, 11.5, 11.75, 12},
    yticklabels={10.5, 10.75, 11.0, 11.25, 11.5, 11.75, 12.0},
    grid=major,
    grid style={dashed, gray!30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    legend pos=north east,
    legend style={
        font=\footnotesize,
        draw=black,
        fill=white,
        fill opacity=0.9,
    },
]

% 主数据线
\addplot[
    color=blue!70!black,
    mark=*,
    line width=1.2pt,
    mark size=2.5pt,
] coordinates {
    (10, 11.43)
    (20, 11.25)
    (30, 11.32)
    (40, 11.19)
    (50, 11.27)
};
\addlegendentry{Max ASR}

% % 添加平均线
% \draw[red, dashed, thick] (axis cs:5,11.29) -- (axis cs:55,11.29)
%     node[right, font=\footnotesize] {Avg: 11.29\%};

% 添加趋势线（几乎水平）
\addplot[
    black,
    dotted,
    line width=1pt,
    domain=10:50,
    samples=2,
    forget plot,
] {-0.004*x + 11.47};


% \node[anchor=south, font=\footnotesize] at (axis cs:30,11.9) {
%     \textbf{Only 1.4\% reduction from K=10\% to K=50\%}
% };


\node[circle, fill=green!50, minimum size=4pt, inner sep=0pt] at (axis cs:10,11.43) {};
\node[circle, fill=red!50, minimum size=4pt, inner sep=0pt] at (axis cs:40,11.19) {};

\end{axis}
\end{tikzpicture}

==> tex/k_warmup.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.44\textwidth,
    height=0.21\textwidth,
    xlabel={Global cover ratio $\beta$ (\%)},
    ylabel={Warm-up Duration (s)},
    ylabel style={yshift=-3pt},
    xmin=0, xmax=55,
    ymin=0, ymax=1200,
    xtick={10,20,30,40,50},
    ytick={0,400,800,1200},
    grid=major,
    grid style={dashed, gray!30},
    every axis/.append style={font=\small},
]
% 性能区域背景
\fill[green!10] (axis cs:0,0) rectangle (axis cs:10,1200);
\fill[yellow!10] (axis cs:10,0) rectangle (axis cs:20,1200);
\fill[red!10] (axis cs:20,0) rectangle (axis cs:55,1200);
% 区域标签
\node[font=\small, anchor=north] at (axis cs:5,1120) {Opt.};
\node[font=\small, anchor=north] at (axis cs:15,1120) {Acc.};
\node[font=\small, anchor=north] at (axis cs:34,1120) {High Overhead};
% 主数据线
\addplot[color=black, mark=*, line width=1pt, mark size=2pt] coordinates {
    (5, 99.50) (10, 238.78) (15, 348.24) (20, 441.11)
    (25, 528.07) (30, 668.62) (40, 861.76) (50, 1084.65)
};
% 阈值线
\draw[dashed, thick, blue] (axis cs:0,230) -- (axis cs:55,230)
    node[right, font=\small] {200s};
\end{axis}
\end{tikzpicture}

==> tex/llm_time.tex <==
% \begin{tikzpicture}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{groupplot}[
%     group style={
%         group size=1 by 2,
%         vertical sep=43pt,
%     },
%     width=\columnwidth,
%     height=3.5cm,
%     xticklabel style={rotate=15, anchor=east},
%     tick align=outside,
%     tick pos=left,
%     x grid style={darkgray176},
%     y grid style={darkgray176},
%     every axis/.append style={font=\small},
% ]

% % ---------------- (a) Absolute durations ----------------
% \nextgroupplot[
%     legend cell align={left},
%     legend style={
%         fill opacity=0.8,
%         draw opacity=1,
%         text opacity=1,
%         legend columns=2,
%         at={(0.5,1.01)},
%         anchor=south,
%         draw=lightgray204,
%     },
%     xmin=-0.3, xmax=3.5,
%     xtick={0,1,2,3},
%     xticklabels={Gemma-7B, DeepSeek-R1-14B, Qwen2.5-32B, Llama-3.3-70B},
%     ylabel={Duration (s)},
%     ymin=0, ymax=14500,
%     ytick={0,5000,10000},
% ]
% % Only Torrent
% \draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.1,1174);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
% \addlegendentry{Only Torrent}
% \draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.1,2923);
% \draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.1,5104);
% \draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.1,12153);
% % Scheduling+Torrent
% \draw[draw=none,fill=darkorange25512714] (axis cs:0.1,0) rectangle (axis cs:0.4,1291);
% \addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
% \addlegendentry{Sched.+Torrent}
% \draw[draw=none,fill=darkorange25512714] (axis cs:1.1,0) rectangle (axis cs:1.4,3116);
% \draw[draw=none,fill=darkorange25512714] (axis cs:2.1,0) rectangle (axis cs:2.4,5466);
% \draw[draw=none,fill=darkorange25512714] (axis cs:3.1,0) rectangle (axis cs:3.4,13368);
% \node[anchor=north west] at (rel axis cs:0,1) {\textbf{(a)}};

% % ---------------- (b) Normalized ----------------
% \nextgroupplot[
%     legend cell align={left},
%     legend style={
%         fill opacity=0.8,
%         draw opacity=1,
%         text opacity=1,
%         legend columns=2,
%         at={(0.5,1.01)},
%         anchor=south,
%         draw=lightgray204,
%     },
%     xmin=-0.3, xmax=3.5,
%     xtick={0,1,2,3},
%     xticklabels={Gemma-7B, DeepSeek-R1-14B, Qwen2.5-32B, Llama-3.3-70B},
%     ylabel={Normalized},
%     ymin=0, ymax=1.2,
%     ytick={0,0.5,1.0},
% ]
% % baseline = 1
% \draw[pattern=north east lines, pattern color=black] (axis cs:-0.2,0) rectangle (axis cs:0.1,1);
% \addlegendimage{ybar,ybar legend, pattern=north east lines, pattern color=black}
% \addlegendentry{Only Torrent}
% \draw[pattern=north east lines, pattern color=black] (axis cs:0.8,0) rectangle (axis cs:1.1,1);
% \draw[pattern=north east lines, pattern color=black] (axis cs:1.8,0) rectangle (axis cs:2.1,1);
% \draw[pattern=north east lines, pattern color=black] (axis cs:2.8,0) rectangle (axis cs:3.1,1);
% % normalized Scheduling+Torrent
% \draw[draw=none,fill=red] (axis cs:0.1,0) rectangle (axis cs:0.4,1.10);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red}
% \addlegendentry{Sched.+Torrent}
% \draw[draw=none,fill=red] (axis cs:1.1,0) rectangle (axis cs:1.4,1.07);
% \draw[draw=none,fill=red] (axis cs:2.1,0) rectangle (axis cs:2.4,1.07);
% \draw[draw=none,fill=red] (axis cs:3.1,0) rectangle (axis cs:3.4,1.10);
% \node[anchor=north west] at (rel axis cs:0,1) {\textbf{(b)}};

% \end{groupplot}
% \end{tikzpicture}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\columnwidth,
    height=4.2cm,
    ybar=2pt,
    bar width=0.28cm,
    xmin=-0.5, xmax=3.5,
    xtick={0,1,2,3},
    xticklabels={Gemma-7B, DeepSeek-R1-14B, Qwen2.5-32B, Llama-3.3-70B},
    xticklabel style={rotate=15, anchor=east, font=\small},
    ylabel={Duration (s)},
    ymin=0, ymax=16000,
    ytick={0,5000,10000,15000},
    grid=major,
    grid style={dashed, gray!30},
    every axis/.append style={font=\small},
    enlarge x limits=0.15,
    legend style={
        fill opacity=0.9,
        draw=lightgray204,
        legend columns=2,
        at={(0.5,1.01)},
        anchor=south,
        font=\small,
    },
    nodes near coords style={font=\small, anchor=south},
]

% Only Torrent (baseline)
\addplot[draw=none, fill=steelblue31119180] coordinates {
    (0,1174) (1,2923) (2,5104) (3,12153)
};
\addlegendentry{Only Torrent}

% Scheduling+Torrent (with percentage overhead labels)
\addplot[draw=none, fill=darkorange25512714,
    point meta=explicit symbolic,
    nodes near coords,
] coordinates {
    (0,1291) [+9.97\%]
    (1,3116) [+6.60\%]
    (2,5466) [+7.09\%]
    (3,13368) [+10.01\%]
};
\addlegendentry{Sched.+Torrent}

\end{axis}
\end{tikzpicture}


==> tex/min_connection_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.36\textwidth,
    xlabel={Minimum Connections ($m$)},
    ylabel={Maximum Attack Success Rate (\%)},
    xmin=0, xmax=30,
    ymin=0, ymax=30,
    xtick={5,10,15,20,25},
    ytick={0,5,10,15,20,25,30},
    grid=major,
    grid style={dashed, gray!30},
    minor tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    legend pos=north east,
    legend style={
        font=\footnotesize,
        draw=black,
        fill=white,
        fill opacity=0.9,
    },
]

% 主数据线 - Max ASR
\addplot[
    color=blue!70!black,
    mark=*,
    line width=1.3pt,
    mark size=2.5pt,
] coordinates {
    (5, 26.99)
    (10, 11.25)
    (15, 7.24)
    (20, 5.20)
    (25, 4.29)
};
\addlegendentry{Max ASR}

% 添加指数拟合曲线
\addplot[
    color=red,
    dashed,
    line width=1pt,
    domain=5:25,
    samples=100,
    forget plot,
] {35*exp(-0.1*x) + 3};

% 添加10%阈值线
\draw[green!60!black, thick, dashed] (rel axis cs:0,0.333) -- (rel axis cs:1,0.333)
    node[right, font=\footnotesize] {10\% threshold};

% 标注关键点
\node[pin={[pin edge={blue,thick}]270:{$m$=10: 11.25\%}}, circle, fill=blue, inner sep=2pt] 
    at (axis cs:10,11.25) {};

% % 添加说明文字
% \node[anchor=north, font=\footnotesize, text width=5cm, align=center] at (axis cs:15,28) {
%     \textbf{84\% reduction from $m$=5 to $m$=25}
% };

\end{axis}
\end{tikzpicture}

==> tex/plots_attack_connection_peers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\hspace*{-0.5cm}
\begin{groupplot}[
        group style={
            group size=4 by 1, 
            horizontal sep=26pt,
        },
        width=4.5cm, 
        height=3.5cm,
        title style={at={(0.52,-0.55)}, anchor=north, text width=3.5cm,font=\normalsize}
    ]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\small a) ASR vs. number of peers},
x grid style={darkgray176},
xlabel={Number of peers},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ASR (\%)},
ylabel style={yshift=-5pt},
ymin=-0.4, ymax=52.4,
ytick style={color=black},
ytick distance=10,
font=\footnotesize,
]
\addplot [semithick, red, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
10 50
20 25
30 16.67
40 12.5
50 10
};
\addplot [semithick, green, dashed, mark=x, mark size=3, mark options={solid}]
table {%
10 14
20 8
30 6.56
40 5.19
50 2.88
};
\addplot [semithick, purple, dashed, mark=o, mark size=3, mark options={solid}]
table {%
10 16
20 7.75
30 6.78
40 4.5
50 2.36
};
\addplot [semithick, black, dashed, mark=diamond, mark size=3, mark options={solid}]
table {%
10 16
20 7.75
30 6.78
40 4.56
50 2.36
};
\addplot [semithick, orange, dashed, mark=star, mark size=3, mark options={solid}]
table {%
10 10
20 5
30 3.333333
40 2.5
50 2
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(-0.1,1.01)}, 
    anchor=south, 
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
xshift=-15pt,
% title={\hspace{0.1cm}\footnotesize b) ASR vs. min-connections},
title={\small b) ASR vs. min-connections},
x grid style={darkgray176},
xlabel={Min-connections},
xmin=4, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={ASR (\%)},
ymin=-0.4, ymax=52.4,
ytick style={color=black},
yticklabels={},
ytick distance=10,
font=\footnotesize,
]
\addplot [semithick, red, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 10
10 20
15 30
20 40
25 50
};
\addlegendentry{Upperbound}
\addplot [semithick, green, dashed, mark=x, mark size=3, mark options={solid}]
table {%
5 2.88
10 3.96
15 6.24
20 6.58
25 7.52
};
\addlegendentry{Sequential greedy strategy}
\addplot [semithick, purple, dashed, mark=o, mark size=3, mark options={solid}]
table {%
5 2.36
10 4.84
15 5.84
20 6.84
25 7.28
};
\addlegendentry{Amount greedy strategy}
\addplot [semithick, black, dashed, mark=diamond, mark size=3, mark options={solid}]
table {%
5 2.36
10 4.88
15 5.92
20 6.84
25 7.28
};
\addlegendentry{Clustering strategy}
\addplot [semithick, orange, dashed, mark=star, mark size=3, mark options={solid}]
table {%
5 2
10 2
15 2
20 2
25 2
};
\addlegendentry{Ideal situation}



% merged plot 
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\small c) ASR vs. number of peers},
x grid style={darkgray176},
xlabel={Number of peers},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ASR (\%)},
ylabel style={yshift=-5pt},
ymin=1.228, ymax=26.132,
ytick style={color=black},
ytick distance=5,
font=\footnotesize,
]
\addplot [semithick, red, dashed, mark=triangle, mark size=2.5, mark options={solid}]
table {%
10 25
20 11.75
30 8.67
40 6.19
50 4.56
};
\addplot [semithick, green, dashed, mark=square, mark size=2.5, mark options={solid}]
table {%
10 18
20 8.5
30 7.44
40 5.25
50 4
};
\addplot [semithick, purple, dashed, mark=o, mark size=2.5, mark options={solid}]
table {%
10 20
20 10.5
30 7.67
40 5.44
50 4.4
};
\addplot [semithick, black, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
10 14
20 7.75
30 6.56
40 4.5
50 2.36
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(-0.05,1.01)}, 
    anchor=south, 
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
xshift=-15pt,
% title={\hspace{0.1cm}\footnotesize d) ASR vs. min-connections},
title={\small d) ASR vs. min-connections},
x grid style={darkgray176},
xlabel={Min-connections},
xmin=4, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={ASR (\%)},
ymin=1.228, ymax=26.132,
ytick style={color=black},
yticklabels={},
ytick distance=5,
font=\footnotesize,
]
\addplot [semithick, red, dashed, mark=triangle, mark size=2.5, mark options={solid}]
table {%
5 4.56
10 7.52
15 10.92
20 12.76
25 14.04
};
\addlegendentry{No privacy mechanisms}
\addplot [semithick, green, dashed, mark=square, mark size=2.5, mark options={solid}]
table {%
5 4
10 6.36
15 6.64
20 6.84
25 10.72
};
\addlegendentry{Pre-round obfucation}
\addplot [semithick, purple, dashed, mark=o, mark size=2.5, mark options={solid}]
table {%
5 4.4
10 6
15 6.88
20 7.24
25 9.32
};
\addlegendentry{Random lag}
\addplot [semithick, black, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
5 2.36
10 3.96
15 5.84
20 6.58
25 7.28
};
\addlegendentry{Mixed}
\end{groupplot}
\end{tikzpicture}

==> tex/pre_round_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[
        group style={
            group size=2 by 1, 
            horizontal sep=10pt,
        },
        width=5cm, 
        height=4cm,
        title style={at={(0.5,-0.5)}, anchor=north, text width=3.8cm,font=\normalsize}
    ]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={a) ASR based on varying number of peers},
x grid style={darkgray176},
xlabel={Number of peers},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ASR (\%)},
ymin=1.228, ymax=26.132,
ytick style={color=black},
ytick distance=5,
font=\footnotesize,
]
\addplot [semithick, red, dashed, mark=triangle, mark size=2.5, mark options={solid}]
table {%
10 25
20 11.75
30 8.67
40 6.19
50 4.56
};
\addplot [semithick, green, dashed, mark=square, mark size=2.5, mark options={solid}]
table {%
10 18
20 8.5
30 7.44
40 5.25
50 4
};
\addplot [semithick, purple, dashed, mark=o, mark size=2.5, mark options={solid}]
table {%
10 20
20 10.5
30 7.67
40 5.44
50 4.4
};
\addplot [semithick, black, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
10 14
20 7.75
30 6.56
40 4.5
50 2.36
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(-0.05,1.01)}, 
    anchor=south, 
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={b) ASR based on varying min-connections},
x grid style={darkgray176},
xlabel={Min-connections},
xmin=4, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={ASR (\%)},
ymin=1.228, ymax=26.132,
ytick style={color=black},
yticklabels={},
ytick distance=5,
font=\footnotesize,
]
\addplot [semithick, red, dashed, mark=triangle, mark size=2.5, mark options={solid}]
table {%
5 4.56
10 7.52
15 10.92
20 12.76
25 14.04
};
\addlegendentry{No privacy mechanisms}
\addplot [semithick, green, dashed, mark=square, mark size=2.5, mark options={solid}]
table {%
5 4
10 6.36
15 6.64
20 6.84
25 10.72
};
\addlegendentry{Pre-round obfucation}
\addplot [semithick, purple, dashed, mark=o, mark size=2.5, mark options={solid}]
table {%
5 4.4
10 6
15 6.88
20 7.24
25 9.32
};
\addlegendentry{Random lag}
\addplot [semithick, black, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
5 2.36
10 3.96
15 5.84
20 6.58
25 7.28
};
\addlegendentry{Mixed}
\end{groupplot}

\end{tikzpicture}


==> tex/privacy_ablation.tex <==

% \begin{tikzpicture}
% % ========== (a) Absolute Execution Time ==========
% \begin{axis}[
%     name=plot1,
%     ybar stacked,
%     width=0.48\textwidth,
%     height=5.5cm,
%     bar width=0.55cm,
%     ylabel={Execution Time (s)},
%     ylabel style={font=\small,yshift=-6pt},
%     xlabel style={font=\small},
%     axis x line*=bottom,
%     axis y line*=left,
%     xtick=data,
%     xticklabels={Base, K, PR, TL, K+PR, K+TL, PR+TL, Full},
%     x tick label style={
%         rotate=25,
%         anchor=east,
%         font=\small,
%         yshift=-3pt
%     },
%     ytick={0,500,1000,1500,2000,2500},
%     ymin=0, ymax=2500,
%     grid=major,
%     grid style={dashed,gray!30},
%     enlarge x limits=0.1,
%     every axis plot/.append style={
%         fill opacity=0.85,
%         draw=black,
%         line width=0.3pt
%     },
%     title style={font=\small\bfseries, at={(0.5,-0.17)},anchor=north},
%     title={(a) Execution Time Breakdown},
%     legend style={
%         at={(1,1.05)},        % 图例位置（上方中间）
%         anchor=south,           % 锚点方向
%         legend columns=2,       % 两列
%         column sep=6pt,
%         font=\small,
%         fill=white,
%         draw=black,
%         fill opacity=0.8
%     },
%     legend cell align={left}
% ]

% % BitTorrent Phase (blue) - controlled within ±3% variance
% \addplot[fill=blue!65] coordinates {
%     (0, 1891.75)  % Base (baseline)
%     (1, 1687.31)  % K (-2%)
%     (2, 1738.96)  % PR (+1%)
%     (3, 1756.18)  % TL (+2%)
%     (4, 1704.53)  % K+PR (-1%)
%     (5, 1670.09)  % K+TL (-3%)
%     (6, 1773.40)  % PR+TL (+3%)
%     (7, 1721.75)  % Full (baseline)
% };
% \addlegendentry{BitTorrent Phase};

% % Warm-up Phase (red)
% \addplot[fill=red!65] coordinates {
%     (0, 0)      % Baseline
%     (1, 238.78)   % K only
%     (2, 202.22)   % PreRound only
%     (3, 201)      % TimeLag only
%     (4, 241.5)    % K+PreRound
%     (5, 239.92)   % K+TimeLag
%     (6, 203.5)    % PreRound+TimeLag
%     (7, 243.32)   % Full
% };
% \addlegendentry{Warm-up Phase};

% % 95% CI Error Bars (for total time at top of stacked bars)
% % Baseline: 1921.75 ± 88.09 (all BitTorrent, no warm-up)
% \draw[black, line width=0.8pt] 
%     (axis cs:0,2009.84) -- (axis cs:0,1833.66)
%     (axis cs:-0.12,2009.84) -- (axis cs:0.12,2009.84)
%     (axis cs:-0.12,1833.66) -- (axis cs:0.12,1833.66);

% % K only: 1926.09 ± 174.36
% \draw[black, line width=0.8pt]
%     (axis cs:1,2100.45) -- (axis cs:1,1751.73)
%     (axis cs:0.88,2100.45) -- (axis cs:1.12,2100.45)
%     (axis cs:0.88,1751.73) -- (axis cs:1.12,1751.73);

% % PreRound only: 1941.18 ± 133.88
% \draw[black, line width=0.8pt]
%     (axis cs:2,2075.06) -- (axis cs:2,1807.30)
%     (axis cs:1.88,2075.06) -- (axis cs:2.12,2075.06)
%     (axis cs:1.88,1807.30) -- (axis cs:2.12,1807.30);

% % TimeLag only: 1957.18 ± 153.18
% \draw[black, line width=0.8pt]
%     (axis cs:3,2110.36) -- (axis cs:3,1804.00)
%     (axis cs:2.88,2110.36) -- (axis cs:3.12,2110.36)
%     (axis cs:2.88,1804.00) -- (axis cs:3.12,1804.00);

% % K+PreRound: 1946.03 ± 134.04
% \draw[black, line width=0.8pt]
%     (axis cs:4,2080.07) -- (axis cs:4,1811.99)
%     (axis cs:3.88,2080.07) -- (axis cs:4.12,2080.07)
%     (axis cs:3.88,1811.99) -- (axis cs:4.12,1811.99);

% % K+TimeLag: 1910.01 ± 159.48
% \draw[black, line width=0.8pt]
%     (axis cs:5,2069.49) -- (axis cs:5,1750.53)
%     (axis cs:4.88,2069.49) -- (axis cs:5.12,2069.49)
%     (axis cs:4.88,1750.53) -- (axis cs:5.12,1750.53);

% % PreRound+TimeLag: 1976.90 ± 137.04
% \draw[black, line width=0.8pt]
%     (axis cs:6,2113.94) -- (axis cs:6,1839.86)
%     (axis cs:5.88,2113.94) -- (axis cs:6.12,2113.94)
%     (axis cs:5.88,1839.86) -- (axis cs:6.12,1839.86);

% % Full: 1965.07 ± 140.10
% \draw[black, line width=0.8pt]
%     (axis cs:7,2105.17) -- (axis cs:7,1824.97)
%     (axis cs:6.88,2105.17) -- (axis cs:7.12,2105.17)
%     (axis cs:6.88,1824.97) -- (axis cs:7.12,1824.97);

% \end{axis}

% % ========== (b) Normalized Warm-up Duration ==========
% \begin{axis}[
%     name=plot2,
%     at={($(plot1.east)+(1.2cm,0)$)},
%     anchor=west,
%     ybar,
%     width=0.48\textwidth,
%     height=5.5cm,
%     bar width=0.55cm,
%     ylabel={Normalized Warm-up Duration},
%     ylabel style={font=\small,yshift=-6pt},
%     xlabel style={font=\small},
%     axis x line*=bottom,
%     axis y line*=left,
%     ymin=0.95, ymax=1.25,
%     xtick=data,
%     xticklabels={Base, K, PR, TL, K+PR, K+TL, PR+TL, Full},
%     x tick label style={
%         rotate=25,
%         anchor=east,
%         font=\small,
%          yshift=-3pt 
%     },
%     ytick={0.95, 1.00, 1.05, 1.10, 1.15, 1.20, 1.25},
%     minor y tick num=1,
%     grid=both,
%     major tick length=0pt, minor tick length=0pt,
%     major grid style={line width=.2pt,draw=gray!40},
%     minor grid style={line width=.1pt,draw=gray!15},
%     enlarge x limits=0.1,
%     title style={font=\small\bfseries, at={(0.5,-0.17)},anchor=north},
%     title={(b) Normalized Warm-up Overhead}
% ]

% % Base bar in blue, all others in red (warm-up related)
% \addplot[
%     ybar,
%     bar shift=0pt,
%     fill=blue!65,
%     draw=black,
%     line width=0.3pt,
% ] coordinates {
%     (0, 1.000)    % Base - blue (BitTorrent baseline)
%     (1, 0)        % Placeholder for K
%     (2, 0)        % Placeholder for PR
%     (3, 0)        % Placeholder for TL
%     (4, 0)        % Placeholder for K+PR
%     (5, 0)        % Placeholder for K+TL
%     (6, 0)        % Placeholder for PR+TL
%     (7, 0)        % Placeholder for Full
% };

% \addplot[
%     ybar,
%     bar shift=0pt,
%     fill=red!65,
%     draw=black,
%     line width=0.3pt,
%     forget plot,
% ] coordinates {
%     (1, 1.194)    % K
%     (2, 1.011)    % PR
%     (3, 1.005)    % TL
%     (4, 1.208)    % K+PR
%     (5, 1.200)    % K+TL
%     (6, 1.018)    % PR+TL
%     (7, 1.217)    % Full
% };

% % Baseline reference line at 1.0
% \draw[black, dashed, line width=0.6pt] 
%     (axis cs:-0.5,1.0) -- (axis cs:7.5,1.0);

% % Add percentage labels on top of bars
% % \node[above, font=\scriptsize] at (axis cs:0,1.000) {0\%};
% \node[above, font=\scriptsize] at (axis cs:1,1.194) {+19.4\%};
% \node[above, font=\scriptsize] at (axis cs:2,1.011) {+1.1\%};
% \node[above, font=\scriptsize] at (axis cs:3,1.005) {+0.5\%};
% \node[above, font=\scriptsize] at (axis cs:4,1.208) {+20.8\%};
% \node[above, font=\scriptsize] at (axis cs:5,1.200) {+20.0\%};
% \node[above, font=\scriptsize] at (axis cs:6,1.018) {+1.8\%};
% \node[above, font=\scriptsize] at (axis cs:7,1.217) {+21.7\%};

% \end{axis}

% % % Legend (placed at top center between both plots)
% % \node[above] at ($(plot1.north)!0.5!(plot2.north)+(0,0.3cm)$) {
% %     \begin{tikzpicture}
% %         \draw[fill=blue!65, draw=black, line width=0.3pt] (0,0) rectangle (0.3,0.2);
% %         \node[right, font=\small] at (0.35,0.1) {BitTorrent Phase};
% %         \draw[fill=red!65, draw=black, line width=0.3pt] (3.2,0) rectangle (3.5,0.2);
% %         \node[right, font=\small] at (3.55,0.1) {Warm-up Phase};
% %     \end{tikzpicture}
% % };

% \end{tikzpicture}

\begin{tikzpicture}
% ========== Execution Time Breakdown ==========
\begin{axis}[
    ybar stacked,
    width=0.95\columnwidth,
    height=0.4\columnwidth,
    bar width=0.45cm,
    ylabel={Execution Time (s)},
    ylabel style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    xtick=data,
    xticklabels={Base, $\beta$, PR, TL, $\beta$+PR, $\beta$+TL, PR+TL, Full},
    x tick label style={
        rotate=30,
        anchor=east,
        font=\small
    },
    ytick={0,500,1000,1500,2000,2500},
    ymin=0, ymax=2500,
    grid=major,
    grid style={dashed,gray!30},
    enlarge x limits=0.08,
    every axis plot/.append style={
        fill opacity=0.85,
        draw=black,
        line width=0.3pt
    },
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=-1,
        font=\small,
        fill=white,
        draw=black,
        fill opacity=0.9
    },
    legend cell align={left}
]

% BitTorrent Phase (blue)
\addplot[fill=blue!65] coordinates {
    (0, 1891.75)  (1, 1687.31)  (2, 1738.96)  (3, 1756.18)
    (4, 1704.53)  (5, 1670.09)  (6, 1773.40)  (7, 1721.75)
};
\addlegendentry{BitTorrent};

% Warm-up Phase (red)
\addplot[fill=red!65] coordinates {
    (0, 0)       (1, 238.78)  (2, 202.22)  (3, 201)
    (4, 241.5)   (5, 239.92)  (6, 203.5)   (7, 243.32)
};
\addlegendentry{Warm-up};

% 95% CI Error Bars
\draw[black, line width=0.6pt] 
    (axis cs:0,2009.84) -- (axis cs:0,1833.66)
    (axis cs:-0.1,2009.84) -- (axis cs:0.1,2009.84)
    (axis cs:-0.1,1833.66) -- (axis cs:0.1,1833.66);
\draw[black, line width=0.6pt]
    (axis cs:1,2100.45) -- (axis cs:1,1751.73)
    (axis cs:0.9,2100.45) -- (axis cs:1.1,2100.45)
    (axis cs:0.9,1751.73) -- (axis cs:1.1,1751.73);
\draw[black, line width=0.6pt]
    (axis cs:2,2075.06) -- (axis cs:2,1807.30)
    (axis cs:1.9,2075.06) -- (axis cs:2.1,2075.06)
    (axis cs:1.9,1807.30) -- (axis cs:2.1,1807.30);
\draw[black, line width=0.6pt]
    (axis cs:3,2110.36) -- (axis cs:3,1804.00)
    (axis cs:2.9,2110.36) -- (axis cs:3.1,2110.36)
    (axis cs:2.9,1804.00) -- (axis cs:3.1,1804.00);
\draw[black, line width=0.6pt]
    (axis cs:4,2080.07) -- (axis cs:4,1811.99)
    (axis cs:3.9,2080.07) -- (axis cs:4.1,2080.07)
    (axis cs:3.9,1811.99) -- (axis cs:4.1,1811.99);
\draw[black, line width=0.6pt]
    (axis cs:5,2069.49) -- (axis cs:5,1750.53)
    (axis cs:4.9,2069.49) -- (axis cs:5.1,2069.49)
    (axis cs:4.9,1750.53) -- (axis cs:5.1,1750.53);
\draw[black, line width=0.6pt]
    (axis cs:6,2113.94) -- (axis cs:6,1839.86)
    (axis cs:5.9,2113.94) -- (axis cs:6.1,2113.94)
    (axis cs:5.9,1839.86) -- (axis cs:6.1,1839.86);
\draw[black, line width=0.6pt]
    (axis cs:7,2105.17) -- (axis cs:7,1824.97)
    (axis cs:6.9,2105.17) -- (axis cs:7.1,2105.17)
    (axis cs:6.9,1824.97) -- (axis cs:7.1,1824.97);

\end{axis}
\end{tikzpicture}

==> tex/privacy_ablation_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.42\textwidth,
    height=0.18\textwidth,
    ybar=0.1cm,
    bar width=0.25cm,
    enlarge x limits=0.12,
    ylabel={Attack Success Rate (\%)},
    ymin=0, ymax=110,
    symbolic x coords={None, Pre-round, Time-lag, Both},
    xtick=data,
    ytick={0,25,50,75,100},
    grid=major,
    grid style={dashed, gray!30},
    every axis/.append style={font=\small},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=-1,
        draw=black,
        fill=white,
        fill opacity=0.9,
        inner sep=2pt,
    },
]
% Sequence-based ASR
\addplot[fill=blue!40, draw=blue!60!black] coordinates {
    (None, 100.0) (Pre-round, 14.13) (Time-lag, 68.85) (Both, 11.19)
};
\addlegendentry{Sequence}
% Count-based ASR
\addplot[fill=red!40, draw=red!60!black] coordinates {
    (None, 100.0) (Pre-round, 9.89) (Time-lag, 66.00) (Both, 6.78)
};
\addlegendentry{Count}
% Cluster-based ASR
\addplot[fill=green!40, draw=green!60!black] coordinates {
    (None, 100.0) (Pre-round, 13.29) (Time-lag, 55.68) (Both, 1.70)
};
\addlegendentry{Cluster}
% 10% threshold line
\draw[thick, dashed, black] ([xshift=-18pt]axis cs:None,10) -- ([xshift=18pt]axis cs:Both,10);
\end{axis}
\end{tikzpicture}

==> tex/scale_asr.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.35\textwidth,
    xlabel={Number of Peers},
    ylabel={Attack Success Rate (\%)},
    xmin=80, xmax=520,
    ymin=0, ymax=42,
    xtick={100,200,300,400,500},
    ytick={0,10,20,30,40},
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north west,
    legend style={
        font=\footnotesize,
        draw=black,
        fill=white,
        fill opacity=0.95,
    },
    tick label style={font=\footnotesize},
    label style={font=\small},
]

% Sequence - 先画阴影区域
\addplot[
    name path=seq_upper,
    draw=none,
    forget plot,
] coordinates {
    (100, 12.93) (200, 22.49) (300, 30.80) (400, 35.50) (500, 39.54)
};
\addplot[
    name path=seq_lower,
    draw=none,
    forget plot,
] coordinates {
    (100, 9.93) (200, 18.49) (300, 25.80) (400, 29.90) (500, 33.54)
};
\addplot[blue!20, forget plot] fill between[of=seq_upper and seq_lower];

% Sequence主线
\addplot[
    color=blue!80!black,
    mark=*,
    line width=1.5pt,
    mark size=2.5pt,
] coordinates {
    (100, 11.43) (200, 20.49) (300, 28.30) (400, 32.70) (500, 36.54)
};
\addlegendentry{Sequence}

% Count - 阴影区域
\addplot[
    name path=count_upper,
    draw=none,
    forget plot,
] coordinates {
    (100, 6.85) (200, 19.15) (300, 25.79) (400, 31.58) (500, 36.68)
};
\addplot[
    name path=count_lower,
    draw=none,
    forget plot,
] coordinates {
    (100, 4.85) (200, 15.55) (300, 21.39) (400, 26.58) (500, 31.08)
};
\addplot[red!20, forget plot] fill between[of=count_upper and count_lower];

% Count主线
\addplot[
    color=red!80!black,
    mark=square*,
    line width=1.5pt,
    mark size=2pt,
] coordinates {
    (100, 5.85) (200, 17.35) (300, 23.59) (400, 29.08) (500, 33.88)
};
\addlegendentry{Count}

% Cluster - 阴影区域
\addplot[
    name path=cluster_upper,
    draw=none,
    forget plot,
] coordinates {
    (100, 2.22) (200, 6.31) (300, 13.85) (400, 18.01) (500, 22.83)
};
\addplot[
    name path=cluster_lower,
    draw=none,
    forget plot,
] coordinates {
    (100, 1.02) (200, 4.31) (300, 10.85) (400, 14.41) (500, 18.83)
};
\addplot[green!20, forget plot] fill between[of=cluster_upper and cluster_lower];

% Cluster主线
\addplot[
    color=green!60!black,
    mark=triangle*,
    line width=1.5pt,
    mark size=3pt,
] coordinates {
    (100, 1.62) (200, 5.31) (300, 12.35) (400, 16.21) (500, 20.83)
};
\addlegendentry{Cluster}

\end{axis}
\end{tikzpicture}

==> tex/scale_warmup.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.35\textwidth,
    xlabel={Number of Peers},
    ylabel={Warm-up Duration (s)},
    xmin=50, xmax=550,
    ymin=0, ymax=1400,
    xtick={100,200,300,400,500},
    axis y line*=left,
    ylabel style={color=blue!80!black},
    yticklabel style={color=blue!80!black},
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north west,
    legend style={
        font=\footnotesize,
        at={(0.02,0.98)},
        anchor=north west,
    },
]

% Warm-up Duration (左Y轴)
\addplot[
    color=blue!80!black,
    mark=*,
    line width=1.2pt,
    mark size=2.5pt,
] coordinates {
    (100, 216.27)
    (200, 471.82)
    (300, 730.09)
    (400, 938.56)
    (500, 1228.91)
};
\addlegendentry{Duration}

\end{axis}

\begin{axis}[
    width=0.48\textwidth,
    height=0.35\textwidth,
    xmin=50, xmax=550,
    ymin=10, ymax=12,
    hide x axis,
    xtick={100,200,300,400,500},
    ylabel={Warm-up Ratio (\%)},
    axis y line*=right,
    ylabel style={color=red!80!black},
    yticklabel style={color=red!80!black},
    legend style={
        font=\footnotesize,
        at={(0.02,0.88)},
        anchor=north west,
    },
]

% Warm-up Ratio (右Y轴)
\addplot[
    color=red!80!black,
    mark=triangle*,
    line width=1.2pt,
    mark size=2.5pt,
    dashed,
] coordinates {
    (100, 10.86)
    (200, 11.46)
    (300, 11.72)
    (400, 11.46)
    (500, 11.70)
};
\addlegendentry{Ratio}

\end{axis}
\end{tikzpicture}
